A search for Low Surface Brightness galaxies in the near-infrared II. Arecibo HI line observations

A total of 367 Low Surface Brightness galaxies detected in the 2MASS all-sky near-infrared survey have been observed in the 21 cm HI line using the Arecibo telescope. All have a K_s-band mean central surface brightness, measured within a 5 arcsec radius, fainter than 18 mag/arcsec^(2). We present global HI line parameters for the 107 clearly detected objects and the 21 marginal detections, as well as upper limits for the undetected objects. The 107 clear detections comprise 15 previously uncatalogued objects and 36 with a PGC entry only.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrr}
\multicolumn{10}{l}{{\bf Table 1.} Detection statistics}\\
\smallskip \\
\hline
\vspace{-2 mm} \\
 & \multicolumn{3}{c} {Previously} & \multicolumn{3}{c} {Previously} & \multicolumn{3}{c} {Previously}\\ 
 & \multicolumn{3}{c} {Catalogued} & \multicolumn{3}{c} {Catalogued} & \multicolumn{3}{c} {Uncatalogued}\\
 & \multicolumn{3}{c} {(Other)} & \multicolumn{3}{c} {(PGC)}& \multicolumn{3}{c} {(New)}\\  
 & \multicolumn{1}{c} {Large} & \multicolumn{1}{c} {Small} & \multicolumn{1}{c} {Faint} 
 & \multicolumn{1}{c} {Large} & \multicolumn{1}{c} {Small} & \multicolumn{1}{c} {Faint}   
 & \multicolumn{1}{c} {Large} & \multicolumn{1}{c} {Small} & \multicolumn{1}{c} {Faint} \\   
\vspace{-2 mm} \\
 \hline
\vspace{-2 mm} \\
 Total observed & 25 & 75 & 1 & 14 & 179 & 0 & 17 & 55 & 1\\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
 Detected    & 19 & 37 & 1 & 8 & 27 & 0 & 12 & 2 & 1 \\
 Marginal    & 2 & 7 & 0 & 0 & 8 & 0 & 3 & 0 & 0 \\
 Undetected  & 4 & 31 & 0 & 6 & 144 & 0 & 2 & 53 & 0 \\
\vspace{-2 mm} \\
 \hline
\vspace{-2 mm} \\
 Det.+Margin. & 21 & 44 & 1 & 8 & 35 & 0 & 15 & 2 & 1 \\
             & $84\%$ & $59\%$ & $100\%$ & $57\%$ & $20\%$ & --- & $88\%$ & $4\%$ & $100\%$\\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
\multicolumn{ 10}{l}{{\bf Note:} Large : $r_{K_{20}}\geq 20''$, Small: $20''\geq r_{K_{20}}\geq
10''$, Faint: galaxies selected with the } \\
\multicolumn{ 10}{l}{LCSB source processor.} \\
\end{tabular}
}
\normalsize
\end{table} 

\newpage
\clearpage

% -------------------------- Table 2 -------------------------------
\begin{table}
\centering
\bigskip
{\scriptsize
\begin{tabular}{llrlrll}
\multicolumn{7}{l}{\footnotesize {\bf Table 2.} Comparison with published 
 \HI\ data}\\
\smallskip \\
\hline
\vspace{-2 mm} \\     
No. & Ident. & $V_{HI}$ & $I_{HI}$ & $W_{50}$ & Tel. & Ref. \\
    &   & km/s    & \JYKMS\ &  km/s & &   \\
\vspace{-2 mm} \\
\hline 
\vspace{-2 mm} \\
L19O & UGC 321 & 4655 & 2.6 & 219 & A & this paper  \\ % sigma_VHI  2.4
     &       & 4668 & 3.7 & 233 & A & Giovanelli et al. (1986) \\ % DV -13 fW50 0.94 fIHI  0.70 
     &       & 4668 & --- & 220 & A & Mathewson \& Ford (1996) \\ % DV -13 fW50 1.00 fIHI ---
     &       & 4658 & 4.7 & 213 & A & Spitzak \& Schneider (1998) \\ % DV -3 fW50 1.03 fIHI 0.55
     &       & 4665 & 3.7 & 213 & A & Haynes et al. (1999) \\ % DV 0 fW50 1.03 fIHI 0.70
F10 & MCG 03-02-019 & 5500 & 0.94 & 160 & A & this paper \\ % sigma_VHI  6.0
     &       & 5510 & 1.1 & --- & A & Giovanelli \& Haynes (1993) \\ % DV -10 fW50---  fIHI ...
S301O & UGC 1380 & 4548 & 0.89 & 157 & A & this paper    \\ % sigma_VHI  6.0
     &       & 4601 & 0.90 & 166 & A & Haynes et al. (1997) \\ % DV -53 fW50 0.95 fIHI 0.99
L224Oa & FGC464/464b & 5803 & 1.2 & 269 & A & this paper \\ % sigma_VHI  
     &       & 5801 & 1.5 & 259 & A & Giovanelli et al. (1997) \\ % DV  fW50 ... fIHI ...
L224Ob & FGC464/464b & 6673 & 1.7 & 203 & A & this paper \\ % sigma_VHI  5.9
     &       & 6674 & 1.6 & 215 & A & Giovanelli et al. (1997) \\ % DV 48 fW50 ... fIHI ...
S686O & FGC 470 & 5552 & 3.4 & 239 & A & this paper    \\ % sigma_VHI  2.6
     &       & 5555 & 3.2 & 240 & N & Matthews \& van Driel (2000) \\ % DV -3 fW50 1.00 fIHI 1.06
S1283O & PGC 86616 & 9430 & 1.4 & 337 & A & this paper    \\ % sigma_VHI  
     &       & 9486 & 2.1 & 339 & A & Schombert et al. (1992) \\ % DV -56 fW50 1.14 fIHI 0.67
S1317O & NGC 2944 & 6783 & 3.6 & 297 & A & this paper    \\ 
     &       & 6753 & 3.4 & 149 & A & Williams \& Kerr (1981) \\ % (DV 30 fW50 --- fIHI  1.06)
     &       & 6831 & 13.6 & --- & N & Chamaraux et al. (1977) \\ 
L388O & UGC 5156 & 9896 & 1.9 & 438 & A & this paper    \\ % sigma_VHI  
     &       & 9953 & 2.4 & 425 & A & Bicay \& Giovanelli (1986) \\ % DV -57 fW50 1.03 fIHI 0.79
% L807O & UGC 12289 & 9986 & 4.3 & 217 & A & this paper    \\  
%      &       & 10160 & 3.1 & 218 & A & Giovanelli et al. (1986)  \\ 
L829O & FGC 2536 & 9207 & 2.2 & 367 & A & this paper    \\ % sigma_VHI  
     &       & 9236 & 2.5 & 343 & N & Matthews \& van Driel (2000) \\ % DV -29 fW50 1.07 fIHI 0.88
% mean      pm sigma_N: DV -20 pm 27 km/s, fW50 1.02 pm 0.06 fIHI 0.82 pm 17
% mean abs. pm sigma_N: DV  27 pm 23 km/s
\vspace{-2 mm} \\
\hline 
\vspace{-2 mm} \\
\multicolumn{7}{l}{Telescope codes:} \\
\vspace{-2 mm} \\
A  & \multicolumn{6}{l}{Arecibo} \\
N  & \multicolumn{6}{l}{Nan\c{c}ay} \\ 
\end{tabular}
}
\end{table}
% -----------------------------------------------------------------

% --------------- Table 3a.1 --------------------------------------------
%
\begin{table}
\centering
\bigskip
{\scriptsize
\begin{tabular}{llrl}
\multicolumn{4}{l}{\footnotesize {\bf Table 3a.1.} Detected objects } \\
\multicolumn{4}{l}{\footnotesize   \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\, 
                                  -- identifications and coordinates}\\
\smallskip \\
\hline
\vspace{-2 mm} \\
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
S44O   &  0020308+383418 &      1312 & CGCG 518-023  \\
L12O   &  0023481+144101 &      1511 & UGC 226       \\
L19O   &  0032324+232342 &      1971 & UGC 321       \\
(F1O)    &  0037501+172258 &      2256 & CGCG 457-023  \\
S243O  &  0131243+313045 &      5668 & KUG 0128+3122 \\
S298P  &  0151249+223539 &    212849 &               \\
S301O  &  0154576+372034 &      7124 & UGC 1380      \\
S384P  &  0225148+270156 &   1795794 &               \\
S389P  &  0226467+244228 &   1714313 &               \\
S396N  &  0229235+280905 &           &               \\
L122P  &  0233244+202330 &   1625902 &               \\
L123O  &  0233281+220753 &   1664146 & CGCG 484-009B \\
S447P  &  0249372+355358 &   2071747 &               \\
S452O  &  0253357+255645 &     10920 & MCG 04-07-029 \\
L146N  &  0257297+195708 &           &               \\
S474P  &  0302524+162718 &   1509176 &               \\
L160O  &  0305530+160701 &     11630 & UGC 2532      \\
S490P  &  0308466+242048 &   1705247 &               \\
L166P  &  0309401+365421 &   2089118 &               \\
S502P  &  0310312+191406 &   1585156 &               \\
S503N  &  0310370+210938 &           &               \\
S529P  &  0316488+270654 &   1798183 &               \\
(F10N)   &  0320157+370635 &           &               \\
S546N  &  0322247+294309 &           &               \\
L183P  &  0323427+143037 &   1460054 &               \\
S550N  &  0323598+121455 &           &               \\
L185P  &  0324146+330920 &   2024928 &               \\
S597P  &  0338269+124840 &   1416658 &               \\
S604O  &  0339347+204231 &   1634156 & NPM1G 20.0119 \\
S611P  &  0342200+300939 &   1892676 &               \\
S622P  &  0348449+122942 &   1410586 &               \\
L216O  &  0350531+373637 &     13961 & UGC 2876      \\
S638P  &  0355096+282040 &   1833185 &               \\
L221P  &  0355478+164649 &   1516836 &               \\
L224O  &  0401376+244919 &     90699 & FGC 464b      \\
S662P  &  0404018+195936 &   1612699 &               \\
S679N  &  0412357+254402 &           &               \\
S683N  &  0413211+361816 &           &               \\
S686O  &  0414013+264500 &     90703 &  FGC 470      \\
S708N  &  0422078+351728 &           &               \\
S766N  &  0443104+290143 &           &               \\
L250N  &  0445255+182505 &           &               \\
L253P  &  0447309+242207 &   1705745 &               \\
S785N  &  0449068+171009 &           &               \\
S791N  &  0451218+271254 &           &               \\
S792P  &  0451312+173814 &   1537658 &               \\
L273P  &  0517166+120504 &   1403526 &               \\
S868P  &  0522199+174913 &   1542586 &               \\
S1015P &  0711116+233146 &   1688965 &               \\
L313O  &  0711155+311014 &     20346 & CGCG 146-033  \\
S1017O &  0711278+311121 &     20355 & CGCG 146-036  \\
S1025P &  0715472+193058 &   1595261 &               \\
S1043O &  0732327+361206 &     21241 & KUG 0729+363  \\
S1047P &  0735148+230634 &   1681613 &               \\
S1050O &  0739291+181044 &     21504 & CGCG 087-025  \\
S1058P &  0745277+341023 &   2045032 &               \\
S1061P &  0747033+181120 &   1552617 &               \\
S1062O &  0747163+265703 &     21796 & IC 476        \\
L324O  &  0748032+280141 &     21835 & CGCG 148-026  \\
S1074P &  0753295+140122 &   1447100 &               \\
S1080O &  0755104+142213 &   0022178 & CGCG 058-070  \\
S1083O &  0756250+292809 &   0022241 & CGCG 148-070  \\
(S1090O) & 0800463+294452 &   0022472 & CGCG 148-090  \\
L331O  &  0802121+321854 &     22545 & KUG 0759+324  \\
S1099O &  0805041+294321 &   0022688 & CGCG 148-109  \\
S1138O &  0823396+181800 &   0023554 & CGCG 089-013  \\
S1141O &  0824171+302908 &   0023583 & KUG 0821+306  \\
S1155P &  0829353+192901 &   1593979 &               \\
S1157O &  0830541+201452 &   0023882 & CGCG 089-038  \\
S1158O &  0832194+311127 &   0023946 & KUG 0829+313  \\
S1192O &  0847070+275224 &   0024677 & CGCG 150-030  \\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
% \multicolumn{6}{l}{Note: } \\
\end{tabular}
}
\normalsize
\end{table}

% --------------- Table 3a.2 --------------------------------------------
%
\begin{table}
\centering
\bigskip
{\scriptsize
\begin{tabular}{llrl}
\multicolumn{4}{l}{\footnotesize {\bf Table 3a.2.} Detected objects}\\
\multicolumn{4}{l}{\footnotesize \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,  
                                      -- identifications and coordinates - {\it continued} }\\
\smallskip \\
\hline
\vspace{-2 mm} \\
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
S1194O &  0848176+165733 &     24738 & CGCG 090-013   \\
S1226O &  0901122+130240 &     25336 & CGCG 061-039   \\
L363O  &  0903081+173932 &     90887 & FGC 828        \\
L368O  &  0913163+312130 &     25984 & CGCG 151-023   \\
S1275O &  0919588+171617 &     26393 & CGCG 091-071   \\
S1283O &  0922354+205106 &     86616 & LSBC F565-01   \\
L381O  &  0929175+302302 &     26915 & CGCG 152-016   \\
L384O  &  0935217+133255 &     27259 & CGCG 063-015   \\
S1310O &  0936142+172905 &     27320 & CGCG 092-009   \\
S1317O &  0939167+321838 &     27534 & KUG 0936+325A  \\
L388O  &  0940332+252921 &     27615 & UGC 5156       \\
S1323O &  0940379+193449 &     27618 & CGCG 092-027   \\
S1326O &  0942002+192507 &     27710 & CGCG 092-031   \\
S1333O &  0945454+335212 &     27987 & UGC 5217       \\
S1342O &  0950100+342453 &     28304 & KUG 0947+346   \\
S1345O &  0951538+145555 &     28409 & CGCG 092-059   \\
S1357O &  0956042+163053 &   1510621 & LSBC F637-01   \\
L422P  &  1033536+240119 &     31233 &                \\
S1459O &  1045268+214853 &   1657843 &IRAS F10427+2204 \\
S1494N &  1102452+195439 &           &                \\ 
S2501P &  2041579+142054 &   1455783 &                \\
L756O  &  2052005+132950 &     65594 & CGCG 425-015   \\
S2534O &  2103403+165219 &   1519091 & NPM1G 16.0496  \\
S2569P &  2125131+311932 &   1941957 &                \\
S2596N &  2147348+130514 &           &                \\
L790O  &  2230502+363348 &     69034 & CGCG 514-048   \\
S2687P &  2240144+343840 &   2052363 &                \\
S2710P &  2248274+334421 &   2037938 &                \\
S2734P &  2257091+131117 &     70087 &                \\
L807O  &  2259414+240429 &     70197 & UGC 12289      \\
L815O  &  2314595+145919 &     70809 & MCG 02-59-012  \\
S2810O &  2321027+151319 &     86491 & KUG 2318+149   \\
S2817O &  2323068+124955 &     71279 & KUG 2320+125   \\
S2834O &  2334359+235335 &     85503 & KUG 2332+236   \\
L829O  &  2347570+280747 &     91822 & FGC 2536       \\
S2893O &  2357258+265018 &     85905 & KUG 2354+265   \\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
 \multicolumn{ 4}{l}{No: Source names in brackets are not found in later}\\
 \multicolumn{ 4}{l}{versions of the public 2MASS database.}\\ 
% \multicolumn{ 6}{l}{Note: } \\
\end{tabular}
}
\normalsize
\end{table} 
 
% --------------- Table 3b.1 --------------------------------------------
%
\begin{sidewaystable}
\centering
\bigskip
{\scriptsize
\begin{tabular}{lrrrrrrrrlrrrrrrrrrrrrr}
\multicolumn{23}{l}{\footnotesize {\bf Table 3b.1.} Detected objects -- basic data}\\
\smallskip \\
\hline
\vspace{-2 mm} \\
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & 
 $I_{HI}$ & $V_{HI}$ & $\sigma_{V_{HI}}$ & $V_{opt}$ & $W_{50}$ & $W_{20}$ & $D$ & \MHI\ & \LK\ & \LB\ & \MHILKfr\ & \MHILBfr\  \\
 & & & & & & & & & & & & & & & & & & [log] & [log] & [log] & & \\
  & mag & mag & $\frac{mag}{''^2}$ & & $''$ & mag & $'$ & $\frac{mag}{''^2}$ & & mJy & 
 \JYKMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & Mpc & \Msun\ & \LsunK\ & \LsunB\ & & \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
S44O   & 13.33 & 0.90 & 18.72 & 0.60 & 13.2 & 17.08 & 0.35 & 23.81 &      & 1.19 & 0.91 &  7857 & 15 &        &  73 & 152 & 104.7 &  9.37 & 10.07 &  9.39 & 0.20 & 0.95\\         
L12O   & 12.20 & 0.97 & 18.04 & 0.38 & 21.2 & 14.34 & 1.10 & 23.53 & S    & 0.86 & 2.77 &  5332 &  3 &   5400 & 250 & 268 &  71.1 &  9.52 & 10.19 & 10.16 & 0.22 & 0.23\\         
L19O   & 12.87 & 1.07 & 18.84 & 0.55 & 21.8 & 14.64 & 1.00 & 23.42 & SBcd & 0.92 & 2.62 &  4655 &  2 &   4664 & 219 & 233 &  62.0 &  9.38 &  9.80 &  9.92 & 0.38 & 0.29\\         
 (F1O)    & 13.40 & 0.82 & 18.34 & 0.60 & 10.4 & 15.53 & 0.69 & 23.63 & Sc   & 0.77 & 0.94 &  5500 &  6 &        & 160 & 194 &  73.3 &  9.08 &  9.70 &  9.71 & 0.24 & 0.23 \\
S243O  & 12.69 & 0.95 & 18.11 & 0.44 & 13.2 & 15.49 & 0.50 & 22.95 & Sc   & 1.20 & 1.49 & 11349 & 21 &  11289 & 296 & 381 & 151.3 &  9.90 & 10.65 & 10.35 & 0.18 & 0.35\\         
S298P  & 13.31 & 1.24 & 18.50 & 0.42 & 11.0 & 17.00 & 0.40 & 24.19 &      & 0.88 & 2.32 &  9894 &  6 &        & 348 & 394 & 131.9 &  9.98 & 10.27 &  9.63 & 0.51 & 2.26\\         
S301O  & 13.07 & 1.01 & 18.88 & 0.66 & 11.6 & 16.01 & 0.65 & 24.12 & Sc   & 1.19 & 0.89 &  4548 &  6 &   4600 & 157 & 174 &  60.6 &  8.89 &  9.69 &  9.34 & 0.16 & 0.35\\         
S384P  & 12.62 & 1.26 & 18.01 & 0.45 & 13.2 & 17.33 & 0.59 & 25.32 &      & 1.41 & 2.51 & 16870 & 10 &        & 462 & 483 & 224.8 & 10.48 & 11.02 &  9.96 & 0.24 & 2.75\\         
L122P  & 13.56 & 1.05 & 18.04 & 0.28 & 20.2 & 15.52 & 0.95 & 24.73 &      & 0.91 & 2.11 &  9524 & 10 &        & 294 & 316 & 127.0 &  9.90 & 10.15 & 10.19 & 0.57 & 0.51\\         
S389P  & 12.35 & 1.05 & 19.09 & 0.28 & 13.4 & 17.70 & 0.40 & 25.08 &      & 0.68 & 0.56 &  9739 &  6 &        & 189 & 211 & 129.8 &  9.35 & 10.65 &  9.33 & 0.05 & 1.04\\         
 %S396N  & 12.71 & 1.11 & 18.39 & 0.88 & 11.8 &       &      &       &      & 0.82 & 0.69 &  9940 & xx &        & 472 & 509 & 132.5 &  9.46 & 10.52 &       & 0.09 &  \\
L123O  & 12.55 & 1.23 & 18.33 & 0.30 & 21.6 & 15.87 & 0.71 & 24.51 & Sbc  & 0.46 & 1.09 &  9142 & -- &        & 171 & --- & 121.9 &  9.58 & 10.51 & 10.01 & 0.12 & 0.37\\         
S447P  & 13.50 & 1.07 & 18.75 & 0.32 & 11.8 & 16.90 & 0.66 & 25.15 &      & 1.25 & 1.72 &  5346 &  6 &        & 268 & 282 &  71.2 &  9.31 &  9.67 &  9.13 & 0.44 & 1.50\\         
S452O  & 13.08 & 1.18 & 18.71 & 0.76 & 10.2 & 16.10 & 0.46 & 23.67 &      & 0.89 & 0.71 & 11222 &  7 &        & 139 & 167 & 149.6 &  9.57 & 10.48 & 10.10 & 0.12 & 0.30\\         
L146N  & 12.32 & 1.39 & 18.26 & 0.26 & 23.4 &       &      &       &      & 0.96 & 2.96 &  6003 &  4 &        & 292 & 311 &  80.0 &  9.65 & 10.24 &       & 0.26 &  \\
S474P  & 12.72 & 1.44 & 18.06 & 0.32 & 13.0 & 17.10 & 0.47 & 24.86 &      & 0.57 & 1.70 &  9934 &  4 &        & 342 & 362 & 132.4 &  9.85 & 10.52 &  9.59 & 0.22 & 1.81\\         
L160O  & 12.66 & 1.12 & 19.04 & 0.25 & 28.1 & 15.38 & 0.89 & 24.57 & S0   & 0.73 & 1.75 & 13848 & 10 &        & 657 & 715 & 184.6 & 10.15 & 10.83 & 10.57 & 0.21 & 0.38\\         
S490P  & 12.40 & 1.05 & 18.06 & 0.56 & 15.2 & 15.90 & 0.50 & 23.89 &      & 1.07 & $>$1.36 & $<$10298 & -- &  & --- & --- & (137.3 & 9.78 & 10.68 & 10.11 &  0.13 & 0.47) \\         
L166P  & 12.76 & 1.23 & 18.45 & 0.21 & 21.6 & 16.24 & 0.58 & 24.89 &      & 1.19 & 0.88 & 12434 & -- &        & 386 & --- & 165.7 &  9.76 & 10.69 & 10.13 & 0.12 & 0.43\\         
S502P  & 13.32 & 1.10 & 18.79 & 0.42 & 14.2 & 16.60 & 0.39 & 24.01 &      & 1.30 & 0.95 & 11613 &  4 &        & 137 & 146 & 154.8 &  9.73 & 10.41 &  9.93 & 0.21 & 0.64\\         
S503N  & 13.10 & 1.13 & 18.40 & 0.54 & 11.0 &       &      &       &      & 0.66 & 0.92 &  9835 &  7 &        & 331 & 363 & 131.1 &  9.57 & 10.36 &       & 0.16 &     \\
S529P  & 13.30 & 1.01 & 18.77 & 0.32 & 13.2 & 16.40 & 0.51 & 24.99 &      & 0.62 & 1.33 & 11342 &  7 &        & 313 & 347 & 151.2 &  9.86 & 10.40 &  9.99 & 0.29 & 0.74\\         
(F10N)   & 13.06 & 1.26 & 18.26 & 0.64 & 10.4 &       &      &       &      & 1.22 & 1.41 &  6293 & 10 &        & 206 & 251 &  83.9 &  9.37 &  9.96 &   --- & 0.26 & --   \\
S546N  & 13.65 & 1.20 & 18.81 & 0.36 & 10.4 &       &      &       &      & 1.01 & 0.95 & 11084 & -- &        & 177 & --- & 147.7 &  9.69 & 10.24 &       & 0.28 &   \\
L183P  & 12.46 & 1.45 & 18.32 & 0.18 & 24.8 & 17.20 & 0.35 & 24.58 &      & 0.67 & 1.61 & 10100 &  5 &        & 418 & 441 & 134.6 &  9.84 & 10.63 &  9.57 & 0.16 & 1.88\\         
S550N  & 13.53 & 1.12 & 19.05 & 0.68 & 10.4 &       &      &       &      & 0.80 & 0.69 &  7366 &  9 &        & 117 & 158 &  98.2 &  9.20 &  9.93 &       & 0.18 &   \\
L185P  & 12.24 & 1.24 & 18.10 & 0.22 & 22.2 & 16.11 & 0.69 & 25.53 &      & 0.60 & 1.85 & 11618 &  6 &        & 450 & 496 & 154.9 & 10.02 & 10.84 & 10.12 & 0.15 & 0.79\\         
S597P  & 12.88 & 1.20 & 18.14 & 0.38 & 11.2 & 16.40 & 0.35 & 24.32 &      & 1.83 & 2.73 &  5544 &  8 &        & 221 & 328 &  73.9 &  9.55 &  9.94 &  9.36 & 0.41 & 1.55\\         
S604O  & 12.95 & 0.90 & 18.45 & 0.50 & 12.8 & 15.80 & 0.60 & 24.40 &      & 0.76 & 0.69 &  6361 &  6 &        & 223 & 236 &  84.8 &  9.07 & 10.03 &  9.72 & 0.11 & 0.22\\         
S611P  & 12.36 & 1.31 & 18.08 & 0.50 & 15.8 & 16.00 & 0.47 & 24.28 &      & 0.95 & 0.83 &  7157 &  8 &        & 135 & 170 &  95.4 &  9.25 & 10.38 &  9.75 & 0.07 & 0.32\\         
S622P  & 12.84 & 1.22 & 18.56 & 0.90 & 15.0 & 15.60 & 0.48 & 24.56 &      & 0.95 & 2.26 & 11711 &  1 &        & 128 & 139 & 156.1 & 10.11 & 10.61 & 10.34 & 0.31 & 0.59\\         
L216O  & 12.78 & 0.85 & 18.73 & 0.84 & 20.4 & 14.47 & 0.83 & 25.05 & S    & 1.67 & 1.89 &  5475 &  6 &        & 200 & 221 &  73.0 &  9.38 &  9.98 & 10.13 & 0.25 & 0.18\\         
S638P  & 12.15 & 1.07 & 18.08 & 0.61 & 15.8 & 15.70 & 0.68 & 24.32 &      & 0.60 & 1.36 &  7233 &  4 &        & 339 & 358 &  96.4 &  9.47 & 10.47 &  9.88 & 0.10 & 0.39\\         
L221P  & 11.60 & 1.07 & 18.55 & 0.72 & 21.0 & 14.48 & 0.69 & 23.97 &      & 0.84 & 0.76 &  6710 &  9 &        & 288 & 304 &  89.4 &  9.16 & 10.62 & 10.30 & 0.03 & 0.07\\         
L224Oa & 12.26 & 1.30 & 18.26 & 0.24 & 22.6 & 14.60 & 0.72 & 23.61 & Sc   & 0.90 & 1.73 &  5803 &  6 &        & 269 & 283 &  77.0 &  (9.23 & 10.20 & 10.12 & 0.11 & 0.13) \\         
L224Ob &       &      &       &      &      &       &      &       &      & 0.88 & 1.22 &  6673 & 6  &        & 203 & 231 &  89.6 &  (9.51 & 10.32 & 10.25 & 0.15 & 0.18) \\         
S662P  & 13.19 & 1.11 & 18.71 & 0.68 & 11.4 & 15.90 & 0.42 & 23.85 &      & 0.70 & 1.37 &  6553 &  5 &        & 230 & 254 &  87.3 &  9.39 &  9.97 &  9.71 & 0.26 & 0.48\\         
S679N  & 13.81 & 1.26 & 19.06 & 0.36 & 10.4 &       &      &       &      & 0.76 & 1.13 & 12412 &  5 &        & 341 & 359 & 165.5 &  9.86 & 10.27 &       & 0.38 &  \\
S683N  & 13.64 & 1.28 & 18.92 & 0.48 & 10.2 &       &      &       &      & 1.18 & 1.38 & 14726 &  8 &        & 240 & 262 & 196.3 & 10.10 & 10.49 &       & 0.41 &  \\
S686O  & 13.44 & 1.12 & 18.99 & 0.28 & 15.0 & 13.38 & 1.02 & 23.41 & Sd   & 1.09 & 3.36 &  5552 &  3 &        & 239 & 253 &  74.0 &  9.64 &  9.73 & 10.58 & 0.82 & 0.12\\         
S708N  & 12.90 & 1.44 & 18.68 & 0.24 & 18.0 &       &      &       &      & 0.93 & 2.39 &  5286 &  4 &        & 285 & 304 &  70.4 &  9.45 &  9.89 &       & 0.36 &  \\
S766N  & 13.40 & 1.45 & 18.77 & 0.66 & 10.2 &       &      &       &      & 0.91 & 1.10 &  6505 &  8 &        & 131 & 173 &  86.7 &  9.29 &  9.87 &       & 0.26 &  \\
L250N  & 11.51 & 1.09 & 18.20 & 0.39 & 29.0 &       &      &       &      & 0.89 & 3.34 &  4639 &  3 &        & 303 & 323 &  61.8 &  9.48 & 10.33 &       & 0.14 &  \\
L253P  & 13.09 & 1.15 & 18.76 & 0.46 & 22.0 & 14.62 & 0.30 & 24.27 &      & 0.66 & 1.09 & 10498 & -- &        & 314 & --- & 139.9 &  9.70 & 10.41 & 10.63 & 0.19 & 0.12\\         
S785N  & 13.01 & 1.56 & 18.46 & 0.30 & 12.2 &       &      &       &      & 0.44 & 1.84 & 10060 &  3 &        & 356 & 403 & 134.1 &  9.89 & 10.41 &       & 0.30 & \\
S791N  & 12.57 & 1.56 & 18.17 & 0.90 & 12.6 &       &      &       &      & 0.94 & 1.10 &  8571 & 14 &        & 100 & 240 & 114.2 &  9.53 & 10.45 &       & 0.12 & \\
S792P  & 12.94 & 1.32 & 18.07 & 0.38 & 12.2 & 16.20 & 0.40 & 25.11 &      & 0.62 & 0.81 &  7296 & 12 &        & 241 & 287 &  97.2 &  9.26 & 10.16 &  9.69 & 0.13 & 0.38\\         
L273P  & 12.33 & 1.31 & 18.45 & 0.30 & 22.6 & 15.60 & 0.60 & 25.72 &      & 0.90 & 3.16 &  5600 & 11 &        & 316 & 332 &  74.6 &  9.62 & 10.17 &  9.69 & 0.28 & 0.85\\         
S868P  & 12.93 & 1.01 & 18.27 & 0.39 & 12.2 & 15.80 & 0.66 & 25.03 &      & 0.59 & 1.59 &  5694 &  3 &        & 274 & 292 &  75.9 &  9.33 &  9.94 &  9.62 & 0.24 & 0.51\\         
S1015P & 13.14 & 0.99 & 18.23 & 0.60 & 10.4 & 17.70 & 0.24 & 23.63 &      & 0.80 & 0.67 &  6607 &  3 &        & 164 & 197 &  88.1 &  9.09 & 10.00 &  9.00 & 0.12 & 1.23\\         
L313O  & 11.64 & 0.98 & 18.03 & 0.88 & 22.4 & 15.00 & 0.76 & 23.53 & Sc   & 1.05 & 0.99 &  7436 &  9 &   7515 & 163 & 184 &  99.1 &  9.36 & 10.70 & 10.18 & 0.05 & 0.15\\         
S1017O & 12.43 & 0.82 & 18.12 & 0.86 & 12.8 & 15.42 & 0.60 & 23.35 & Sb   & 0.99 & 1.40 &  7181 & 13 &   7203 & 146 & 234 &  95.7 &  9.48 & 10.35 &  9.98 & 0.14 & 0.32\\         
S1025P & 13.51 & 1.08 & 18.66 & 0.61 & 10.4 & 15.90 & 0.66 & 24.31 &      & 0.61 & 0.43 &  5207 &  9 &        & 134 & 163 &  69.4 &  8.69 &  9.64 &  9.51 & 0.11 & 0.15\\         
S1043O & 12.67 & 1.08 & 18.21 & 0.26 & 16.8 & 15.11 & 0.72 & 23.32 & S    & 1.25 & 1.50 &  4705 & 14 &   4693 & 229 & 282 &  62.7 &  9.14 &  9.88 &  9.73 & 0.18 & 0.26\\         
S1047P & 13.66 & 1.09 & 19.16 & 0.54 & 11.0 & 16.80 & 0.51 & 24.31 &      & 0.86 & 0.69 &  9130 &  6 &        & 174 & 187 & 121.7 &  9.38 & 10.07 &  9.64 & 0.21 & 0.55\\         
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
% \multicolumn{ 23}{l}{Note: } \\
\end{tabular}
}
\normalsize
\end{sidewaystable}

% --------------- Table 3b.2 --------------------------------------------
\begin{sidewaystable}
\centering
\bigskip
{\scriptsize
\begin{tabular}{lrrrrrrrrlrrrrrrrrrrrrr}
\multicolumn{23}{l}{\footnotesize {\bf Table 3b.2.} Detected objects -- basic data - {\it continued} }\\
\smallskip \\
\hline
\vspace{-2 mm} \\
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & 
 $I_{HI}$ & $V_{HI}$ & $\sigma_{V_{HI}}$ & $V_{opt}$ & $W_{50}$ & $W_{20}$ & $D$ & \MHI\ & \LK\ & \LB\ & \MHILKfr\ & \MHILBfr\  \\
 & & & & & & & & & & & & & & & & & & [log] & [log] & [log] & & \\
  & mag & mag & $\frac{mag}{''^2}$ & & $''$ & mag & $'$ & $\frac{mag}{''^2}$ & & mJy & 
 \JYKMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & Mpc & \Msun\ & \LsunK\ & \LsunB\ & & \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
S1050O & 12.53 & 0.76 & 18.33 & 0.67 & 15.8 & 15.64 & 0.71 & 23.88 &      & 0.74 & 1.23 &  5170 &  4 &   5073 & 183 & 200 &  68.9 &  9.14 & 10.02 &  9.60 & 0.13 & 0.35\\         
S1058P & 12.68 & 1.17 & 18.12 & 0.40 & 14.0 & 16.80 & 0.51 & 24.37 &      & 1.24 & 1.50 &  4653 & 14 &        & 167 & 240 &  62.0 &  9.13 &  9.88 &  9.06 & 0.18 & 1.18\\         
S1061P & 13.15 & 1.20 & 18.47 & 0.42 & 11.8 & 17.80 & 0.41 & 24.81 &      & 0.88 & 0.44 & 19414 & 10 &        & 163 & 194 & 258.8 &  9.84 & 10.93 &  9.90 & 0.08 & 0.88\\         
S1062O & 12.91 & 0.81 & 18.41 & 0.48 & 11.4 & 15.41 & 0.60 & 23.23 &(SBbc)& 0.87 & 1.36 &  4786 &  8 &   4729 & 219 & 256 &  63.8 &  9.12 &  9.80 &  9.63 & 0.21 & 0.31\\         
L324O  & 12.32 & 1.06 & 18.16 & 0.22 & 21.6 & 16.28 & 0.68 & 24.32 &       & 0.90 & 1.70 &  8041 &  x &   8111 & 240 & 280 & 107.2 &  9.66 & 10.49 &  9.74 & 0.15 & 0.83\\         
S1074P & 12.92 & 1.18 & 18.19 & 0.36 & 10.6 & 17.00 & 0.42 & 24.02 &       & 0.74 & 1.01 &  8791 & 10 &        & 354 & 382 & 117.2 &  9.51 & 10.33 &  9.53 & 0.15 & 0.96\\         
S1080O & 13.34 & 0.89 & 18.77 & 0.59 & 13.6 & 16.37 & 0.65 & 24.32 &       & 0.92 & 1.62 & 13445 &  7 &  13446 & 241 & 290 & 179.2 & 10.09 & 10.53 & 10.15 & 0.36 & 0.87\\         
S1083O & 13.13 & 0.83 & 18.93 & 0.77 & 11.8 & 15.72 & 0.56 & 23.41 &       & 0.95 & 0.92 &  4270 &  7 &   4284 &  57 & 112 &  56.9 &  8.84 &  9.61 &  9.40 & 0.17 & 0.28\\         
(S1090)O & 13.26 & 0.87 & 18.87 & 0.35 & 17.0 & 14.64 & 0.74 & 22.99 & (SBc) & 0.94 & 1.48 & 12264 &  9 &  12250 & 259 & 322 & 163.5 &  9.97 & 10.48 & 10.76 & 0.31 & 0.16\\         
L331O  & 11.73 & 1.06 & 18.03 & 0.66 & 23.4 & 15.11 & 0.71 & 23.39 & Sc    & 1.14 & 1.47 & 11036 & 17 &  11164 & 313 & 378 & 147.1 &  9.88 & 11.01 & 10.48 & 0.07 & 0.25\\         
S1099O & 12.83 & 0.84 & 18.39 & 0.77 & 11.6 & 15.61 & 0.48 & 22.99 & (Scd) & 0.97 & 1.31 &  6536 &  6 &   6493 & 196 & 219 &  87.1 &  9.37 & 10.11 &  9.83 & 0.18 & 0.35\\         
S1138O & 12.25 & 0.97 & 18.48 & 0.44 & 15.2 & 15.44 & 1.00 & 24.36 &       & 0.60 & 0.87 &  6005 &  6 &   5657 & 294 & 309 &  80.0 &  9.12 & 10.27 &  9.82 & 0.07 & 0.20\\         
S1141O & 12.69 & 1.16 & 18.24 & 0.91 & 12.0 & 16.32 & 0.56 & 24.08 & S     & 0.98 & 1.73 & 19428 & --  &  19533 & 263 & --- & 259.0 & 10.44 & 11.11 & 10.49 & 0.21 & 0.89\\         
S1155P & 13.32 & 1.06 & 18.72 & 0.70 & 10.8 & 16.80 & 0.48 & 24.18 &       & 0.76 & 0.87 & 16780 &  8 &        & 248 & 272 & 223.7 & 10.01 & 10.73 & 10.17 & 0.19 & 0.69\\         
S1157O & 12.61 & 0.99 & 18.72 & 0.74 & 14.6 & 15.70 & 0.78 & 24.04 &       & 0.59 & 2.02 &  6281 &  2 &        & 160 & 176 &  83.7 &  9.52 & 10.16 &  9.75 & 0.23 & 0.59\\         
S1158O & 13.24 & 1.14 & 18.76 & 0.60 & 11.2 & 16.12 & 0.47 & 23.46 & S     & 1.33 & 0.77 &  9457 & 12 &   9369 & 180 & 203 & 126.1 &  9.46 & 10.27 &  9.94 & 0.16 & 0.33\\         
S1192O & 13.22 & 0.73 & 18.73 & 0.86 & 10.4 & 16.11 & 0.55 & 23.76 &       & 0.64 & 0.45 &  6243 &  7 &   6235 & 159 & 170 &  83.2 &  8.86 &  9.91 &  9.59 & 0.09 & 0.19\\         
S1194O & 12.74 & 0.87 & 18.18 & 0.32 & 14.4 & 16.05 & 0.76 & 24.29 &       & 1.04 & 1.95 &  8475 & 11 &   8500 & 287 & 355 & 113.0 &  9.77 & 10.37 &  9.88 & 0.25 & 0.78\\         
S1226O & 12.89 & 1.07 & 18.41 & 0.26 & 16.4 & 15.26 &      &       &       & 0.79 & 1.42 &  8697 &  5 &        & 330 & 339 & 115.9 &  9.65 & 10.33 & 10.21 & 0.21 & 0.28\\         
L363O  & 12.47 & 1.07 & 18.29 & 0.20 & 23.4 & 14.95 & 0.91 & 23.42 & Sbc   & 1.20 & 1.04 &  8832 & 10 &        & 158 & 190 & 117.7 &  9.53 & 10.51 & 10.35 & 0.10 & 0.15\\         
L368O  & 11.85 & 1.03 & 18.30 & 0.70 & 22.0 & 15.37 & 0.83 & 23.85 & S     & 0.78 & 1.01 & 12434 & -- &  12480 & 263 & 270 & 165.7 &  9.82 & 11.06 & 10.48 & 0.06 & 0.22\\         
S1275O & 13.51 & 0.91 & 18.81 & 0.34 & 11.8 & 16.60 & 0.49 & 23.89 &       & 0.96 & 2.07 &  9118 &  9 &   8978 & 269 & 327 & 121.5 &  9.86 & 10.13 &  9.72 & 0.54 & 1.39\\         
S1283O & 12.87 & 1.03 & 18.64 & 0.30 & 18.4 & 15.17 & 0.79 & 23.56 & Sc    & 1.09 & 1.44 &  9430 &  4 &        & 337 & 348 & 125.7 &  9.73 & 10.41 & 10.32 & 0.21 & 0.26\\         
L381O  & 12.50 & 0.96 & 18.46 & 0.42 & 22.6 & 15.71 & 0.89 & 24.32 &       & 1.02 & 0.87 &  7888 &  9 &   7897 & 308 & 336 & 105.1 &  9.36 & 10.41 &  9.95 & 0.09 & 0.26\\         
L384O  & 12.40 & 0.95 & 18.33 & 0.74 & 21.2 & 15.05 & 0.87 & 23.61 & Sc    & 1.24 & 2.68 &  5969 &  3 &   5918 & 275 & 290 &  79.6 &  9.60 & 10.20 &  9.97 & 0.25 & 0.43\\         
S1310O & 12.27 & 0.92 & 18.65 & 0.74 & 19.0 & 14.76 & 0.66 & 22.74 &       & 1.21 & 0.98 &  8755 & 14 &   8521 & 102 & 173 & 116.7 &  9.50 & 10.58 & 10.42 & 0.08 & 0.12\\         
S1317O & 13.25 & 0.83 & 18.74 & 0.34 & 13.8 & 15.82 & 0.21 & 21.32 & SB(s)c& 1.63 & 3.65 &  6783 &  4 &   6606 & 297 & 364 &  90.4 &  9.85 &  9.97 &  9.77 & 0.75 & 1.20\\         
L388O  & 11.92 & 0.91 & 18.17 & 0.29 & 27.6 & 14.28 & 1.05 & 23.22 & SB    & 1.20 & 1.88 &  9896 &  8 &  10028 & 438 & 464 & 131.9 &  9.89 & 10.83 & 10.71 & 0.11 & 0.15\\         
S1323O & 12.62 & 1.27 & 18.04 & 0.28 & 14.6 & 15.35 &      &       &       & 1.03 & 1.06 &  7947 & 12 &        & 304 & 332 & 105.9 &  9.45 & 10.36 & 10.09 & 0.12 & 0.23\\         
S1326O & 13.72 & 0.98 & 19.33 & 0.16 & 19.4 & 17.30 & 0.65 & 25.19 &       & 0.86 & 0.64 &  4209 & 17 &        &  83 & 157 &  56.1 &  8.68 &  9.37 &  8.77 & 0.20 & 0.82\\         
S1333O & 13.86 & 0.99 & 19.12 & 0.42 & 10.8 & 15.88 & 0.83 & 24.27 & SB(s)cd& 2.24 & 3.63 &  6767 & 12 &   6728 & 133 & 237 &  90.2 &  9.84 &  9.73 &  9.75 & 1.29 & 1.23\\         
S1342O & 13.63 & 0.93 & 18.94 & 0.34 & 12.6 & 15.98 & 0.72 & 24.05 & Sb    & 1.20 & 2.66 &  6733 &  5 &   6589 & 216 & 249 &  89.7 &  9.70 &  9.81 &  9.70 & 0.77 & 1.00\\         
S1345O & 12.93 & 0.94 & 18.54 & 0.77 & 11.2 & 14.92 & 0.66 & 22.95 & Sm    & 1.05 & 1.56 &  5938 &  4 &   5947 & 197 & 209 &  79.1 &  9.36 &  9.99 & 10.02 & 0.24 & 0.22\\         
S1357O & 12.73 & 1.00 & 18.01 & 0.80 & 10.2 & 17.00 & 0.41 & 24.03 & SBc/E & 0.91 & 1.23 &  3825 &  8 &        & 130 & 183 &  51.0 &  8.88 &  9.69 &  8.81 & 0.16 & 1.18\\         
L422P  & 12.06 & 0.94 & 18.06 & 0.42 & 20.4 & 15.11 & 0.83 & 23.44 & (Sbc) & 0.87 & 1.29 &  5410 & 13 &        & 286 & 332 &  72.1 &  9.20 & 10.25 &  9.86 & 0.09 & 0.22\\         
S1459O & 12.96 & 0.88 & 18.32 & 0.37 & 13.6 & 16.30 & 0.52 & 23.82 &       & 1.18 & 1.47 &  5748 &  x &        & 320 & 400 &  76.6 &  9.31 &  9.94 &  9.43 & 0.23 & 0.75\\         
S1494N & 13.95 & 1.03 & 19.22 & 0.32 & 10.2 &       &      &       &       & 1.33 & 1.09 &  8186 &  8 &        & 267 & 296 & 109.1 &  9.48 &  9.86 &       & 0.42 & \\
S2501P & 12.97 & 0.85 & 18.65 & 0.32 & 14.0 & 16.20 & 0.71 & 24.66 &       & 0.72 & 2.67 &  5305 &  3 &        & 268 & 288 &  70.7 &  9.50 &  9.87 &  9.40 & 0.43 & 1.25\\         
L756O  & 11.92 & 0.91 & 18.13 & 0.60 & 24.8 & 15.30 & 0.72 & 23.78 &       & 0.90 & 0.87 &  7649 &  6 &   7748 & 122 & 143 & 102.0 &  9.33 & 10.61 & 10.09 & 0.05 & 0.17\\         
S2534O & 13.03 & 0.89 & 18.12 & 0.72 & 10.2 & 16.40 & 0.60 & 24.47 &       & 0.83 & 1.93 & 12242 &  5 &        & 342 & 366 & 163.2 & 10.08 & 10.58 & 10.06 & 0.32 & 1.06\\         
S2569P & 13.26 & 1.38 & 18.60 & 0.54 & 11.2 & 16.70 & 0.39 & 24.22 &       & 1.04 & 0.72 &  4612 &  8 &        & 157 & 174 &  61.5 &  8.81 &  9.63 &  9.08 & 0.15 & 0.53\\         
S2596N & 12.90 & 1.09 & 18.26 & 0.66 & 11.0 &       &      &       &       & 0.61 & 2.32 &  5032 &  9 &        & 456 & 489 &  67.1 &  9.39 &  9.86 &       & 0.34 & \\
L790O  & 11.48 & 1.00 & 18.15 & 0.58 & 22.4 & 14.54 & 0.76 & 23.23 & (Sc)  & 1.52 & 1.98 &  7918 & 16 &   7915 & 288 & 354 & 105.5 &  9.71 & 10.81 & 10.42 & 0.08 & 0.20\\         
S2687P & 12.74 & 0.99 & 18.40 & 0.87 & 11.4 & 15.80 & 0.58 & 23.71 &       & 0.79 & 2.60 &  8404 &  3 &        & 226 & 246 & 112.0 &  9.89 & 10.37 &  9.97 & 0.33 & 0.83\\         
S2710P & 13.01 & 1.10 & 18.46 & 0.58 & 11.8 & 16.60 & 0.45 & 24.03 &       & 0.74 & 0.95 &  6340 &  4 &        & 249 & 262 &  84.5 &  9.20 & 10.01 &  9.40 & 0.16 & 0.63\\         
S2734P & 11.95 & 1.08 & 18.14 & 0.80 & 16.2 & 15.26 & 0.69 & 23.45 & (SBbc)& 0.83 & 0.66 &  6860 & 16 &   6885 & 139 & 212 &  91.4 &  9.11 & 10.50 & 10.01 & 0.04 & 0.13\\         
L807O  & 12.24 & 1.06 & 18.16 & 0.48 & 21.2 & 15.90 & 0.79 & 24.96 & Sd    & 1.54 & 4.32 &  9986 &  2 &  10160 & 217 & 232 & 133.1 & 10.26 & 10.72 & 10.08 & 0.35 & 1.51\\         
L815O  & 12.50 & 1.02 & 18.71 & 0.68 & 23.0 &       & 0.98 &       & (SBd) & 1.12 & 0.95 & 11908 &  5 &  12182 &  48 &  73 & 158.7 &  9.75 & 10.76 &       & 0.10 &  \\         
S2810O & 13.67 & 1.17 & 19.20 & 0.60 & 10.4 & 15.97 & 0.71 & 24.10 & S     & 0.86 & 1.36 &  7585 &  3 &        & 127 & 144 & 101.1 &  9.51 &  9.90 &  9.81 & 0.40 & 0.50\\         
S2817O & 13.59 & 0.83 & 19.16 & 0.28 & 14.2 & 15.72 & 0.72 & 23.91 & S     & 1.03 & 2.19 &  7832 &  9 &        & 200 & 270 & 104.4 &  9.75 &  9.96 &  9.94 & 0.61 & 0.65\\         
S2834Oa& 13.19 & 0.82 & 18.48 & 0.70 & 10.2 & 16.00 & 0.56 & 23.78 & S     & 0.54 & 0.86 &  5615 &  8 &        & 298 & 357 &  (74.8 &  9.05 &  9.83 &  9.53 & 0.17 & 0.33) \\         
S2834Ob&       &      &       &      &      &       &      &       & S     & 0.64 & 1.50 &  9802 & 12 &        & 230 & 315 & (130.7 &  9.78 & 10.32 & 10.02 & 0.29 & 0.58) \\         
L829O  & 12.57 & 1.34 & 18.42 & 0.18 & 21.0 & 15.78 & 0.68 & 23.86 & Sd    & 0.72 & 2.19 &  9207 &  4 &        & 367 & 394 & 122.7 &  9.89 & 10.51 & 10.05 & 0.24 & 0.69\\         
S2893O & 12.43 & 1.17 & 18.03 & 0.27 & 18.8 & 15.38 & 0.72 & 23.51 & S     & 0.88 & 2.14 &  7444 &  6 &        & 287 & 325 &  99.2 &  9.70 & 10.38 & 10.03 & 0.21 & 0.47\\         
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
% \multicolumn{ 22}{l}{Note: } \\
\end{tabular}
}
\normalsize
\end{sidewaystable}

% --------------- Table 4a --------------------------------------------
%
\begin{table}
\centering
\bigskip
{\scriptsize
\begin{tabular}{llrl}
\multicolumn{4}{l}{{\bf Table 4a.} Marginal detections -- 
                                   identifications and coordinates}\\
\smallskip \\
\hline
\vspace{-2 mm} \\
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
S137P  &  0055337+294438 &   1876630 &               \\
S370N  &  0219284+164731 &           &               \\
S388O  &  0225429+284034 &      9223 & KUG 0222+284  \\
S446P  &  0248590+151241 &   1478344 &               \\
S658P  &  0402598+134515 &   1439552 &               \\
S676N  &  0409533+243427 &           &               \\
S1035O &  0721585+292950 &     20814 & CGCG 147-013  \\
S1086P &  0758032+144144 &   1464653 &               \\%pb vit NED?
S1100O &  0805478+301350 &     22726 & CGCG 148-111  \\
S1206O &  0855023+264031 &     25028 & CGCG 150-045  \\
S1243O &  0907047+360646 &     86893 & KUG 0903+363B \\
S1259P &  0915232+312107 &   1943146 &               \\
L383O  &  0929352+243525 &     26944 & CGCG 122-004  \\
S1303O &  0932452+333820 &     82424 & KUG 0929+338  \\
S1311O &  0936581+311952 &     27367 & KUG 0934+315A \\
L386O  &  0938557+354141 &     82492 & KUG 0935+359  \\
S2730P &  2255130+324808 &   2012878 &               \\
L822O  &  2325102+121820 &     71383 & CGCG 431-060  \\
S2823P &  2328052+173440 &   1536138 &               \\
S2851P &  2340459+263318 &     93864 &               \\
S2877N &  2352344+163651 &           &               \\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
% \multicolumn{ 6}{l}{Note: } \\
\end{tabular}
}
\normalsize
\end{table}

% --------------- Table 4b --------------------------------------------
%
\begin{sidewaystable}
\centering
\bigskip
{\scriptsize
\begin{tabular}{lrrrrrrrrlrrrrrrrrrrr}
\multicolumn{21}{l}{\footnotesize {\bf Table 4b.} Marginal detections -- basic data}\\
\smallskip \\
\hline
\vspace{-2 mm} \\
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & 
 $I_{HI}$ & $V_{HI}$ & $V_{opt}$ & $W_{50}$ & $D$ & \MHI\ & \LK\ & \LB\ & \MHILKfr\ & \MHILBfr\  \\
 & & & & & & & & & & & & & & & & [log] & [log] & [log] & & \\
  & mag & mag & $\frac{mag}{''^2}$ & & $''$ & mag & $'$ & $\frac{mag}{''^2}$ & & mJy & 
 \JYKMS\ & \KMS\ & \KMS\ & \KMS\ & Mpc & \Msun\ & \LsunK\ & \LsunB\ & & \\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
S137P  & 13.41 & 1.12 & 19.03 & 0.30 & 16.4 & 16.60 & 0.74 & 25.01 &      & 1.24 & 0.88 &  5107 &       & 236 &  68.1 &  8.98 &  9.67 &  9.22 & 0.21 & 0.58\\         
S370N  & 12.79 & 1.12 & 18.86 & 0.34 & 11.6 &         &        &           &      & 0.83 & 0.48 &  4466 &       & 106 &  59.5 &  8.60 &  9.79 &       & 0.06 &     \\
S388O  & 13.47 & 1.07 & 18.18 & 0.38 & 14.4 & 16.00 & 0.58 & 24.01 &      & 0.95 & 0.65 & 10097 &       & 110 & 134.6 &  9.44 & 10.23 & 10.05 & 0.16 & 0.25\\         
S446P  & 12.73 & 1.04 & 19.07 & 0.35 & 14.0 & 16.80 & 0.48 & 24.30 &      & 1.32 & 0.76 & 14521 &       & 341 & 193.6 &  9.83 & 10.84 & 10.04 & 0.10 & 0.61\\         
S658P  & 13.52 & 1.19 & 18.15 & 0.36 & 11.2 & 16.70 & 0.63 & 25.63 &      & 0.91 & 0.39 &  9392 &       & 124 & 125.2 &  9.16 & 10.15 &  9.71 & 0.10 & 0.28\\         
S676N  & 12.78 & 1.30 & 18.78 & 0.66 & 10.6 &         &        &           &      & 0.70 & 0.27 &  6008 &       & 191 & 204 &  8.61 & 10.06 &       & 0.04 &     \\
S1035O & 12.22 & 0.96 & 18.08 & 0.77 & 14.8 & 15.60 & 0.63 & 23.61 & Sm   & 0.87 & 0.38 &  7932 &  7809 & 212 & 105.7 &  9.00 & 10.52 &  9.99 & 0.03 & 0.10\\         
S1086P & 13.26 & 1.34 & 18.86 & 0.56 & 12.6 & 16.50 & 0.50 & 23.89 &      & 0.75 & 0.29 &  1355 &       & 148 & 18.0 &  7.35 &  8.57 &  8.10 & 0.06 & 0.18\\         
S1100O & 12.22 & 0.96 & 18.45 & 0.32 & 17.2 & 15.17 & 0.87 & 23.67 & (Sb) & 1.18 & 0.39 &  2270 &  2330 &  75 &  30.2 &  7.92 &  9.43 &  9.08 & 0.03 & 0.07\\         
S1206O & 13.22 & 1.65 & 18.35 & 0.56 & 11.8 & 15.89 & 0.46 & 23.08 & (SBc) & 0.79 & 0.54 & 8013 &  8198 & 130 & 106.8 &  9.16 & 10.13 &  9.89 & 0.11 & 0.19\\         
S1243O & 12.88 & 0.90 & 18.32 & 0.40 & 14.4 & 15.70 & 0.72 & 23.76 & S    & 0.98 & 0.68 &  7334 &       &  47 &  97.7 &  9.19 & 10.19 &  9.89 & 0.10 & 0.20\\         
S1259P & 12.77 & 0.96 & 18.26 & 0.88 & 13.2 & 17.30 & 0.40 & 24.18 &      & 0.99 & 0.39 &  1847 &       &  36 &  24.6 &  7.74 &  9.02 &  8.03 & 0.05 & 0.51\\         
L383O  & 12.74 & 1.08 & 18.02 & 0.30 & 22.0 & 15.75 & 0.93 & 24.42 &      & 1.21 & 1.95 &  9167 &       & 331 & 122.2 &  9.84 & 10.44 & 10.06 & 0.25 & 0.60\\         
S1303O & 12.95 & 1.12 & 18.57 & 0.92 & 11.2 & 16.14 & 0.58 & 23.76 & S    & 1.20 & 0.91 &  8118 &       & 211 & 108.2 &  9.40 & 10.25 &  9.80 & 0.14 & 0.40\\         
S1311O & 12.11 & 1.07 & 18.74 & 0.74 & 14.6 & 15.54 & 0.78 & 23.83 & S    & 1.32 & 0.62 &  7956 &  8055 & 217 & 106.0 &  9.22 & 10.57 & 10.03 & 0.04 & 0.16\\         
L386O  & 13.00 & 0.91 & 18.13 & 0.30 & 20.4 & 15.15 & 0.74 & 23.19 & S    & 1.46 & 0.76 &  6033 &       &  87 &  80.4 &  9.06 &  9.97 &  9.94 & 0.12 & 0.13\\         
S2730P & 13.02 & 0.96 & 18.47 & 0.32 & 14.2 & 16.30 & 0.69 & 24.70 &      & 0.80 & 0.42 &  6094 &       & 222 &  81.2 &  8.82 &  9.97 &  9.49 & 0.07 & 0.21\\         
L822O  & 12.56 & 1.22 & 18.21 & 0.54 & 22.0 & 15.07 & 0.66 & 23.19 &      & 1.08 & 0.34 &  3749 &  3808 & 197 &  50.0 &  8.30 &  9.74 &  9.56 & 0.04 & 0.05\\         
S2823P & 12.98 & 1.02 & 18.25 & 0.46 & 13.0 & 16.90 & 0.58 & 24.72 &      & 0.55 & 0.25 &  1617 &       &  85 &  21.5 &  7.44 &  8.82 &  8.08 & 0.04 & 0.23\\         
S2851P & 12.12 & 0.86 & 18.10 & 0.36 & 13.0 & 16.70 & 0.66 & 25.03 &      & 0.91 & 0.39 &  9303 &  9245 &  38 & 124.0 &  9.15 & 10.70 &  9.70 & 0.03 & 0.28\\         
S2877N & 13.19 & 1.21 & 18.43 & 0.54 & 10.4 &          &        &          &      & 1.12 & 0.56 &  2843 &       & 226 &  37.9 &  8.28 &  9.22 &       & 0.11 &     \\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
% \multicolumn{ 23}{l}{Note: } \\
\end{tabular}
}

\normalsize
\end{sidewaystable}

\begin{table}                                                                                                                                                                                           
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{llrl}                                                                                                                                                                                  
\multicolumn{4}{l}{\footnotesize {\bf Table 5a.1.} Undetected objects}\\                                                                                                                       
\multicolumn{4}{l}{\footnotesize  \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,      
                                  -- identifications and coordinates}\\                                                                                                                                
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
Number & 2MASS & PGC & others  \\                                                                                                                                                        
 & hhmmss.s+ddmmss &  &  \\                                                                                                                                                                      
 & (J2000.0) &  &  \\                                                                                                                                                                      
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
S9O   &     0003379+202723   &          251   &  KUG 0001+201 \\                                                                                                                                    
S23P  &     0011013+212455   &      1649524   &               \\                                                                                                                                    
S36O  &     0016316+161126   &         1088   &  CGCG 456-051 \\                                                                                                                                    
S39P  &     0017345+165932   &      1521966   &               \\                                                                                                                                    
S43O  &     0019429+295607   &         1266   & MCG +05-01-073\\                                                                                                                                    
S46O  &     0020326+152050   &         1316   &  CGCG 434-002 \\                                                                                                                                    
S59P  &     0022507+144348   &      1465666   &               \\                                                                                                                                    
S81O  &     0029264+172905   &         1803   &MCG +03-02-014 \\                                                                                                                                    
S91P  &     0032551+151522   &      1479643   &               \\                                                                                                                                    
L26O  &     0038478+142858   &      1459324   &               \\                                                                                                                                    
L26O  &     0038478+142858   &      1459324   &               \\                                                                                                                                    
S127P &     0052560+154707   &      1493287   &               \\                                                                                                                                    
S140P &     0056468+300825   &      1891795   &               \\                                                                                                                                    
S151P &     0101437+270654   &      1798205   &               \\                                                                                                                                    
S155P &     0102205+325840   &      2019367   &               \\                                                                                                                                    
S161P &     0104249+211110   &      1644665   &               \\                                                                                                                                    
S170P &     0108172+320523   &      1979705   &               \\                                                                                                                                    
S178P &     0109059+144521   &      1466339   &               \\                                                                                                                                    
S231P &     0127383+331015   &      2025379   &               \\                                                                                                                                    
% S231P &     0127383+331015   &      2025379   &               \\                                                                                                                                    
S232N &     0127498+335256   &                &               \\                                                                                                                                                   
% S232N &     0127498+335256   &                &               \\                                                                                                                                                   
S255P &     0134529+265648   &      1793228   &               \\                                                                                                                                    
S265P &     0138385+184014   &      1566633   &               \\                                                                                                                                    
S277P &     0144058+251544   &      1730587   &               \\                                                                                                                                    
S281P &     0145233+173903   &      1538003   &               \\                                                                                                                                    
S285P &     0146569+323024   &      2000119   &               \\                                                                                                                                    
% S285P &     0146569+323024   &      2000119   &               \\                                                                                                                                    
S297P &     0151172+232530   &      1687132   &               \\                                                                                                                                    
S298P &     0151249+223539   &       212849   &               \\                                                                                                                                    
S304P &     0155058+350930   &      2060317   &               \\                                                                                                                                    
S305N &     0155246+293208   &                &               \\                                                                                                                                                   
L81O  &     0155396+370219   &         7189   & CGCG 522-068  \\                                                                                                                                    
S321P &     0202002+202546   &      1627043   &               \\                                                                                                                                    
S334P &     0206477+153308   &      1487658   &               \\                                                                                                                                    
S339N &     0209081+355129   &                &               \\                                                                                                                                                   
S353N &     0214024+120347   &                &               \\                                                                                                                                                   
% S353N &     0214024+120347   &                &               \\                                                                                                                                                   
S363N &     0218220+243343   &                &               \\                                                                                                                                                   
S363N &     0218220+243343   &                &               \\                                                                                                                                                   
S367P &     0219203+371329   &      2095670   &               \\                                                                                                                                    
% S367P &     0219203+371329   &      2095670   &               \\                                                                                                                                    
S371P &     0219285+344638   &      2054374   &               \\                                                                                                                                    
S373P &     0221246+291221   &      1858979   &               \\                                                                                                                                    
% S373P &     0221246+291221   &      1858979   &               \\                                                                                                                                    
S374O &     0221511+172741   &                &  NPM1G +17.0095  \\                                                                                                                                                   
S375P &     0221555+370429   &      2092488   &               \\                                                                                                                                    
% S375P &     0221555+370429   &      2092488   &               \\                                                                                                                                    
S391N &     0227189+210523   &                &               \\                                                                                                                                                   
S392P &     0227455+152616   &      1484626   &               \\                                                                                                                                    
S401P &     0232496+230820   &      1682146   &               \\                                                                                                                                    
% S401P &     0232496+230820   &      1682146   &               \\                                                                                                                                    
S408P &     0234434+373626   &      2104891   &               \\                                                                                                                                    
L127N &     0235567+322439   &                &               \\                                                                                                                                                   
% L127N &     0235567+322439   &                &               \\                                                                                                                                                   
S418P &     0240025+174100   &      1538874   &               \\                                                                                                                                    
S420N &     0240466+201104   &                &               \\                                                                                                                                                   
S427P &     0243239+330042   &      2020570   &               \\                                                                                                                                    
S442P &     0247409+353952   &      2068054   &               \\                                                                                                                                    
S449P &     0251314+125629   &      1419356   &               \\                                                                                                                                    
% S449P &     0251314+125629   &      1419356   &               \\                                                                                                                                    
S456P &     0254471+220418   &      1662967   &               \\                                                                                                                                    
S467P &     0258283+250313   &      1724074   &               \\                                                                                                                                    
S470P &     0259404+233100   &      1688741   &               \\                                                                                                                                    
S475P &     0303350+354438   &      0138596   &               \\                                                                                                                                    
S476P &     0303350+355730   &      2072652   &               \\                                                                                                                                    
S493P &     0309074+233902   &      1691142   &               \\                                                                                                                                    
S507P &     0311112+202114   &      1624788   &               \\                                                                                                                                    
S508P &     0311147+210223   &      1641398   &               \\                                                                                                                                    
S511P &     0311462+244837   &      1717065   &               \\                                                                                                                                    
S515P &     0311568+201712   &      1622716   &               \\                                                                                                                                    
S520N &     0313382+293751   &                &               \\                                                                                                                                                   
S528P &     0316152+364746   &      2087153   &               \\                                                                                                                                    
S538P &     0320409+342131   &      2047947   &               \\ %cluster Zwicky     
S555P &     0325481+352504   &      2064213   &               \\                                                                                                                                    
S566P &     0328112+355443   &      2071937   &               \\                                                                                                                                    
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
% \multicolumn{ 6}{l}{Note: } \\                                                                                                                                                                        
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{table}                                                                                                                                                                                             
                
% ---------------------- Table 5a.2 -------------------------------------   
%                                                                                                                                                                                     
\begin{table}                                                                                                                                                                                           
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{llrl}                                                                                                                                                                                  
\multicolumn{4}{l}{\footnotesize {\bf Table 5a.2.} Undetected objects}\\                                                                                                                               
\multicolumn{4}{l}{\footnotesize \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\, 
                                   -- identifications and coordinates - {\it continued} }\\                                                                                                                            
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\ 
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\    
% S566P &     0328112+355443   &      2071937   &               \\                                                                                                                                    
S578N &     0333114+372306   &                &               \\                                                                                                                                                   
S579N &     0333218+363754   &                &               \\                                                                                                                                                   
S584P &     0334189+133015   &      1432686   &               \\                                                                                                                   
S592P &     0337054+262739   &      1777125   &                  \\                                                                                                                                    
S595N &     0338017+352013   &                &                  \\                                                                                                                                                   
S606N &     0339586+370010   &                &                  \\                                                                                                                                                   
S617N &     0346139+223529   &                &                  \\                                                                                                                                                   
S625P &     0349496+143540   &      1462056   &                  \\                                                                                                                                    
S627N &     0350107+345319   &                &                  \\                                                                                                                                                   
% S627N &     0350107+345319   &                &                  \\                                                                                                                                                   
S645P &     0358036+124505   &      1415508   &                  \\
S647N &     0358052+123215   &                &                  \\                                                                                                                                                   
S648P &     0358066+143907   &      1463532   &                  \\                                                                                                                                    
S651P &     0358443+281647   &      1831323   &                  \\                                                                                                                                    
% S651P &     0358443+281647   &      1831323   &                  \\                                                                                                                                    
S656P &     0402225+160138   &      1498974   &                  \\                                                                                                                                    
% S656P &     0402225+160138   &      1498974   &                  \\                                                                                                                                    
S657P &     0402296+163915   &      1513823   &                  \\                                                                                                                                    
S678N &     0412312+371943   &                &                  \\                                                                                                                                                   
S682P &     0413159+232625   &      1687428   &                  \\                                                                                                                                    
% S682P &     0413159+232625   &      1687428   &                  \\                                                                                                                                    
S685N &     0413468+291419   &                &                  \\                                                                                                                                                   
% S685N &     0413468+291419   &                &                  \\                                                                                                                                                   
S695N &     0418166+244733   &                &                  \\                                                                                                                                                   
S712N &     0423115+270553   &                &                  \\                                                                                                                                                   
S713N &     0423419+270952   &                &                  \\                                                                                                                                                   
S719N &     0424437+170356   &                &                  \\                                                                                                                                                   
S720N &     0424443+250341   &                &                  \\                                                                                                                                                   
(S721N) &     0424456+215937   &                &                  \\                                                                                                                                                   
% S721N &     0424456+215937   &                &                  \\                                                                                                                                                   
S732P &     0427394+125244   &      1418001   &                  \\                                                                                                                                    
S741N &     0432467+163006   &                &                  \\                                                                                                                                                   
% S741N &     0432467+163006   &                &                  \\                                                                                                                                                   
S748N &     0437210+205834   &                &                  \\                                                                                                                                                   
S752N &     0439319+193411   &                &                  \\                                                                                                                                                   
S755N &     0440089+251236   &                &                  \\                                                                                                                                                   
S776N &     0446027+284054   &                &                  \\                                                                                                                                                   
L253P &     0447309+242207   &      1705745   &                  \\                                                                                                                                    
L254P &     0448017+282610   &      1835693   &                  \\                                                                                                                                    
% L254P &     0448017+282610   &      1835693   &                 \\                                                                                                                                    
S781N &     0448386+265821   &                &                  \\                                                                                                                                                   
S833N &     0503531+190758   &                &                  \\                                                                                                                                                   
S866N &     0520289+161402   &                &                  \\                                                                                                                                                   
S968P &     0640428+300108   &      1887003   &                 \\                                                                                                                                    
S977N &     0652072+325615   &                &                  \\                                                                                                                                                   
S989P &     0656387+195403   &      1609491   &                 \\                                                                                                                                    
S991N &     0658094+222151   &                &                  \\                                                                                                                                                   
S992P &     0658098+220545   &      1663418   &                 \\                                                                                                                                    
S997P &     0704128+184613   &      1569747   &                 \\                                                                                                                                    
% S997P &     0704128+184613   &      1569747   &                 \\                                                                                                                                    
S999P &     0704252+245205   &      1718701   &                 \\                                                                                                                                    
S1001P &     0704363+261643   &      1770102   &                 \\                                                                                                                                    
S1002N &     0705213+223658   &                &                  \\                                                                                                                                                   
S1005P &     0706340+204200   &      1633959   &                 \\                                                                                                                                    
S1009P &     0708345+350120   &      2058199   &                 \\                                                                                                                                    
S1019O &     0712255+234310   &      0200233   &    UGC 3737    \\                                                                                                                                    
S1024P &     0715280+235241   &      1695360   &                 \\                                                                                                                                    
S1033P &     0720185+234903   &      1694275   &                 \\                                                                                                                                    
S1036P &     0722426+200807   &      1617572   &                 \\                                                                                                                                    
S1040P &     0730350+181644   &      1555098   &                 \\                                                                                                                                    
% S1040P &     0730350+181644   &      1555098   &                 \\                                                                                                                                    
S1045O &     0734342+212549   &      1649818   & NPM1G +21.0165  \\                                                                                                                                    
% S1045O &     0734342+212549   &      1649818   & NPM1G +21.0165  \\                                                                                                                                    
S1053O &     0741001+125828   &      1420032   & NPM1G +13.0153  \\                                                                                                                                    
S1063P &     0747231+222040   &      1668196   &                 \\                                                                                                                                    
S1065O &     0748160+183255   &        21842   &   CGCG 087-040   \\                                                                                                                                                   
% S1065O &     0748160+183255   &        21842   &   CGCG 087-040   \\                                                                                                                                                   
L325O  &     0749057+283709   &        21881   &   CGCG 148-034  \\                                                                                                                                    
S1073P &     0752471+150449   &      1474712   &                 \\                                                                                                                                    
S1076P &     0754330+230346   &      1680751   &                 \\                                                                                                                                    
S1078N &     0755037+135034   &                &                  \\                                                                                                                                                   
S1082P &     0756012+214745   &      1657432   &                 \\                                                                                                                                    
S1087P &     0759352+241455   &      1702995   &                 \\                                                                                                                                    
S1093P &     0802276+305301   &      1922147   &                 \\                                                                                                                                    
S1095P &     0802395+162202   &      1507084   &                 \\                                                                                                                                    
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
% \multicolumn{ 6}{l}{Note: } \\                                                                                                                                                                        
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{table}                                                                                                                                                                                             
 
% ---------------------- Table 5a.3 -------------------------------------   
%                                                                                                                                                                                                        
\begin{table}                                                                                                                                                                                           
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{llrl}                                                                                                                                                                                  
\multicolumn{4}{l}{\footnotesize {\bf Table 5a.3.} Undetected objects }\\                                                                                                                               
\multicolumn{4}{l}{\footnotesize \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\, -- identifications and coordinates 
                     - {\it continued} }\\                                                                                                                            
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\ 
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\       
S1103P &     0807110+154513   &      1492534   &                 \\                                                                                                                                    
S1104N &     0807146+152700   &                &                  \\                                                                                                                                                   
S1106N &     0808130+162210   &                &                  \\                                                                                                                                                   
S1107O &     0808232+333322   &        79944   &   KUG 0805+337  \\                                                                                                                                    
S1122N &     0816236+222258   &                &                  \\                                                                                                                                                   
S1123P &     0817159+245356   &      1719550   &                 \\                                                                                                                                    
S1126P &     0818014+200941   &      1618445   &                 \\                                                                                                                                    
S1131P &     0820233+352443   &      2064113   &                 \\                                                                                                                                                                                             
S1132P &     0820542+352929   &      2065321   &                 \\                                                                                                                                    
S1136P &     0823238+193101   &      1595283   &                 \\                                                                                                                                    
S1152O &     0828513+135937   &      1446299   & NPM1G +14.0160  \\                                                                                                                                    
% S1152O &     0828513+135937   &      1446299   & NPM1G +14.0160  \\                                                                                                                                    
S1153P &     0829166+174040   &      1538701   &                 \\                                                                                                                                    
S1159P &     0832351+262617   &      1776283   &                 \\                                                                                                                                    
S1161P &     0833064+211848   &      1647457   &                 \\                                                                                                                                    
S1163O &     0834174+143251   &        24056   &   CGCG 089-048  \\                                                                                                                                    
S1164P &     0834570+322655   &      1997387   &                 \\                                                                                                                                    
S1178P &     0839382+253418   &      1741441   &                 \\   %hi                                                                                                                                 
S1189P &     0846189+283336   &      1839359   &                 \\                                                                                                                                    
S1197P &     0849521+265311   &      1791318   &                 \\                                                                                                                                    
S1208O &     0856118+310754   &        25091   &    CGCG 150-046 \\ %hi                                                                                                                                    
S1209O &     0856151+374520   &        86872   &    KUG 0853+379 \\                                                                                                                                    
S1212N &     0856498+214950   &                &                  \\                                                                                                                                                   
S1213P &     0857172+201758   &      1623132   &                 \\                                                                                                                                    
S1217O &     0857549+200713   &        25183   & MCG +03-23-023  \\                                                                                                                                    
S1223N &     0900332+161408   &                &                  \\                                                                                                                                                   
S1227P &     0902071+342936   &      2050068   &                 \\                                                                                                                                    
S1231P &     0903115+272939   &      1809811   &                 \\                                                                                                                                    
S1238P &     0905254+231056   &      1682899   &                 \\                                                                                                                                    
S1241O &     0906584+175748   &        25576   &   CGCG 090-075  \\                                                                                                                                    
S1245P &     0908571+213243   &      1652257   &                 \\                                                                                                                                    
L366N  &     0909504+205912   &                &                  \\                                                                                                                                                   
% L366N  &     0909504+205912   &                &                  \\                                                                                                                                                   
S1258O &     0914393+264158   &        26061   &   CGCG 151-033  \\ %hi                                                                                                                                   
S1276O &     0920116+163149   &        26405   &    CGCG 091-072 \\                                                                                                                                    
S1290P &     0925159+165633   &      1520768   &                 \\                                                                                                                                    
S1304O &     0933170+343734   &        82426   &    KUG 0930+348 \\                                                                                                                                    
S1305O &     0933543+340342   &        27171   &    KUG 0930+342 \\                                                                                                                                    
L370P  &     0915558+175541   &      1545556   &                 \\                                                                                                                                    
% L370P  &     0915558+175541   &      1545556   &                 \\                                                                                                                                    
S1442P &     1034434+202138   &      1624987   &                 \\                                                                                                                                    
% S1442P &     1034434+202138   &      1624987   &                 \\                                                                                                                                    
S1446P &     1036586+255441   &      1754829   &                 \\                                                                                                                                    
S1453O &     1042375+183744   &      1565271   & IRAS F10399+1853 \\                                                                                                                                    
S1472P &     1052431+205946   &      1640487   &                      \\                                                                                                                                    
S1529P &     1113409+200035   &      1613290   &                      \\                                                                                                                                    
S2477N &     2008293+135344   &                &                  \\                                                                                                                                                   
S2490N &     2023589+185435   &                &                  \\                                                                                                                                                   
S2506P &     2046350+202947   &      1628981   &                      \\                                                                                                                                    
S2517N &     2057454+121353   &                &                  \\                                                                                                                                                   
S2518P &     2057527+151552   &      1479876   &                      \\                                                                                                                                    
S2528P &     2102030+272402   &      1806969   &                      \\                                                                                                                                    
S2529N &     2102403+293515   &                &                  \\                                                                                                                                                   
S2530N &     2102454+293830   &                &                  \\                                                                                                                                                   
S2531P &     2102519+274722   &      1818059   &                      \\                                                                                                                                    
S2537N &     2103472+310052   &                &                  \\                                                                                                                                                   
S2539P &     2105168+275416   &      1821098   &                      \\                                                                                                                                    
S2548P &     2110483+305430   &      1923278   &                      \\                                                                                                                                    
% S2548P &     2110483+305430   &      1923278   &                      \\                                                                                                                                    
S2562P &     2120576+130851   &      1424009   &                      \\                                                                                                                                    
S2565P &     2122429+291629   &      1861228   &                      \\                                                                                                                                    
S2566P &     2124228+324224   &      2009018   &                      \\                                                                                                                                    
S2567P &     2124430+323259   &      2002015   &                      \\                                                                                                                                    
S2568P &     2125011+300315   &      1888382   &                      \\                                                                                                                                    
S2570P &     2125182+324737   &      2012575   &                      \\                                                                                                                                    
S2571P &     2128065+331359   &      2027067   &                      \\                                                                                                                                    
S2577N &     2132406+130216   &                &                  \\                                                                                                                                                   
L763O  &     2134186+331523   &        66980   &        CGCG 492-003  \\                                                                                                                                    
S2599P &     2149069+232454   &      1686959   &                      \\                                                                                                                                    
S2600P &     2149506+271425   &      1801987   &                      \\                                                                                                                                    
S2618O &     2204537+355842   &      2073020   &     NPM1G +35.0445   \\                                                                                                                                    
% S2618O &     2204537+355842   &      2073020   &     NPM1G +35.0445   \\                                                                                                                                    
S2623P &     2206196+165931   &      1521961   &                      \\                                                                                                                                    
S2624P &     2206284+331523   &      2027712   &                      \\                                                                                                                                    
% S2624P &     2206284+331523   &      2027712   &                      \\                                                                                                                                    
L776P  &     2213271+371102   &      2094709   &                      \\                                                                                                                                    
% L776P  &     2213271+371102   &      2094709   &                      \\                                                                                                                                    
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
% \multicolumn{ 6}{l}{Note: } \\                                                                                                                                                                        
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{table}                                                                                                                                                                                             
                                                                                                                                                                                                        
% ---------------------- Table 5a.4 -------------------------------------   
%                                                                                                                                                                                                        
\begin{table}                                                                                                                                                                                           
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{llrl}                                                                                                                                                                                  
\multicolumn{4}{l}{\footnotesize {\bf Table 5a.4.} Undetected objects }\\                                                                                                                               
\multicolumn{4}{l}{\footnotesize \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\, -- identifications and coordinates 
                     - {\it continued} }\\                                                                                                                            
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\ 
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\    
S2633P &     2214140+135232   &      1442967   &                      \\                                                                                                                                    
S2637P &     2215114+155639   &      1497041   &                      \\                                                                                                                                    
S2647P &     2217439+131913   &      1428111   &                      \\ %hi                                                                                                                                   
S2656N &     2222133+325845   &                &                      \\                                                                                                                                                   
S2657P &     2222425+360630   &      2075096   &                      \\                                                                                                                                    
L784P  &     2223348+344727   &      2054604   &                      \\                                                                                                                                    
S2660P &     2224312+310449   &                &                      \\                                                                                                                                    
S2668N &     2229064+371958   &                &                      \\                                                                                                                                                   
S2671P &     2233178+173910   &      1538077   &                      \\                                                                                                                                    
S2675P &     2236509+250947   &      1727399   &                      \\                                                                                                                                    
S2677O &     2237175+194611   &      1604880   & IRAS F22348+1930     \\                                                                                                                                    
S2684P &     2239269+150126   &      1473220   &                      \\                                                                                                                                                                                                  
S2689P &     2241018+251008   &      1727639   &                      \\                                                                                                                                    
S2693P &     2242023+212644   &      1650151   &                      \\                                                                                                                                    
S2698P &     2244193+172710   &      1533140   &                      \\                                                                                                                                    
S2699P &     2244258+291907   &      1862570   &                      \\                                                                                                                                    
S2701O &     2245344+315412   &      1970389   &    NPM1G +31.0474    \\                                                                                                                                    
% S2701O &     2245344+315412   &      1970389   &    NPM1G +31.0474    \\                                                                                                                                    
S2718P &     2251135+311448   &      1938378   &                      \\                                                                                                                                    
S2719O &     2251143+312317   &        69868   &    MCG +05-53-022    \\                                                                                                                                    
S2725P &     2253049+371110   &      2094761   &                      \\                                                                                                                                    
S2727P &     2254200+321255   &      1986198   &                      \\                                                                                                                                    
S2729P &     2255075+325256   &      2015903   &                      \\                                                                                                                                    
S2732N &     2256491+161609   &                &                  \\                                                                                                                                                   
L802P  &     2258027+322757   &      2800849   &                      \\                                                                                                                                    
S2738P &     2301166+184415   &      1568687   &                      \\                                                                                                                                    
S2740N &     2301349+190444   &                &                  \\                                                                                                                                                   
S2742P &     2302019+204907   &      1636581   &                      \\                                                                                                                                    
S2747P &     2302342+122422   &      1408968   &                      \\                                                                                                                                    
S2749O &     2303055+231818   &        85371   &    KUG 2300+230      \\                                                                                                                                    
S2750N &     2303059+231501   &                &                  \\                                                                                                                                                   
S2751P &     2303160+204451   &      1635011   &                      \\                                                                                                                                    
S2779O &     2312557+251404   &        85404   &    KUG 2310+249      \\                                                                                                                                    
S2789P &     2316428+153954   &      1490363   &                      \\                                                                                                                                    
S2811O &     2321082+121132   &        71163   &    KUG 2318+119      \\                                                                                                                                    
S2841P &     2336272+211917   &      1647600   &                      \\                                                                                                                                    
S2842P &     2336285+213113   &      1651697   &                      \\                                                                                                                                    
S2845P &     2338309+232944   &      1688388   &                      \\                                                                                                                                    
S2875P &     2351300+270316   &      1796457   &                      \\                                                                                                                                    
S2880P &     2353019+251145   &      1728419   &                      \\                                                                                                                                    
S2891O &     2357222+151252   &        73025   &    KUG 2354+149      \\                                                                                                                                    
S2892O &     2357244+235258   &        85904   &    KUG 2354+236      \\                                                                                                                                    
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
 \multicolumn{ 4}{l}{No: Source names in brackets are not found in later}\\
 \multicolumn{ 4}{l}{versions of the public 2MASS database.}\\ 
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{table}

% ---------------------- Table 5b.1 -------------------------------------   
%                                                                                                                                                                                                    
\begin{sidewaystable}                                                                                                                                                                                   
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{lrrrrrrrrrrccccl}                                                                                                                                                                       
\multicolumn{16}{l}{\footnotesize {\bf Table 5b.1.} Undetected objects -- basic data}\\                                                                                                           
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
No & $K_{20}$ & $J-K$ & $H-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms &                                                                                          
 $I_{HI}$ &    \MHILKfr\  &   \MHILBfr\  & search\\                                                                                                                                                         
    & mag & mag & mag & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &   & mJy & Jy km/s &   &  & mode \\                                                                                                                                                                                   
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
S9O  &  12.88 &1.02 & 0.46  & 18.19 & 0.70 &  11.4  &   16.09 &  0.68 &    24.16 &    S    &   0.74 &   0.56 &  0.08&  0.23& lo \\
S23P  &  13.15 &0.81 & 0.31  & 18.44 & 0.57 &  10.2  &   16.30 &  0.62 &    24.25 &           &   1.52 &   1.14 &  0.21&  0.57& lo \\
S36O  &  12.65 &1.09 & 0.32  & 18.02 & 0.48 &  12.0  &   16.27 &  0.43 &    23.40 &           &   0.90 &   0.68 &  0.08&  0.33& lo \\
S39P  &  13.67 &1.66 & 0.93  & 18.70 & 0.40 &  10.2  &   18.00 &  0.30 &    24.45 &           &   0.94 &   0.71 &  0.21&  1.70& lo \\
S43O  &  12.64 &0.86 & 0.34  & 18.42 & 0.62 &  15.0  &   15.99 &  0.49 &    23.38 &           &   1.03 &   0.78 &  0.09&  0.29& kv \\
S46O  &  12.83 &1.08 & 0.39  & 18.54 & 0.78 &  12.0  &   15.19 &       &          &           &   1.01 &   0.76 &  0.10&  0.14& lo \\
S59P  &  13.24 &1.44 & 0.55  & 18.46 & 0.36 &  11.8  &   17.90 &  0.38 &    24.87 &           &   0.92 &   0.69 &  0.14&  1.51& lo \\
S81O  &  13.65 &1.14 & 0.54  & 19.30 & 0.56 &  11.0  &   17.30 &  0.35 &    24.20 &           &   1.52 &   1.14 &  0.34&  1.44& lo \\
S91P  &  13.75 &1.18 & 0.57  & 19.08 & 0.40 &  15.6  &   17.30 &  0.49 &    24.80 &           &   1.85 &   1.39 &  0.45&  1.75& lo \\
L26O  &  12.51 &1.05 & 0.41  & 18.48 & 0.29 &  24.4  &   16.00 &  0.78 &    24.64 &           &   1.28 &   0.96 &  0.10&  0.37& lo \\
          &           &       &         &          &         &          &            &         &             &            &   1.10 &   0.82 &  0.08&  0.31& hi \\
S127P  &  13.40 &1.17 & 0.58  & 18.80 & 0.32 &  11.6  &   17.50 &  0.36 &    24.41 &           &   1.11 &   0.83 &  0.19&  1.26& lo \\
S140P  &  13.03 &1.24 & 0.43  & 18.44 & 0.32 &  14.0  &   17.30 &  0.56 &    25.16 &           &   1.31 &   0.98 &  0.16&  1.23& lo \\
S151P  &  13.60 &1.23 & 0.53  & 18.74 & 0.34 &  11.2  &   17.40 &  0.47 &    24.85 &           &   1.22 &   0.92 &  0.26&  1.27& lo \\
S155P  &  13.19 &1.05 & 0.33  & 18.45 & 0.40 &  12.0  &   16.60 &  0.55 &    24.36 &           &   1.16 &   0.87 &  0.17&  0.58& lo \\
S161P  &  13.36 &0.88 & 0.17  & 18.46 & 0.48 &  10.2  &   16.90 &  0.51 &    24.39 &           &   0.74 &   0.56 &  0.13&  0.49& lo \\
S170P  &  12.43 &0.98 & 0.20  & 18.02 & 0.60 &  14.2  &   15.80 &  0.52 &    23.45 &           &   0.98 &   0.73 &  0.07&  0.23& kv \\
S178P  &  12.98 &1.07 & 0.37  & 18.29 & 0.68 &  10.6  &   16.50 &  0.56 &    24.28 &           &   0.90 &   0.68 &  0.11&  0.41& lo \\
S231P  &  12.76 &1.03 & 0.19  & 18.30 & 0.32 &  15.4  &   16.50 &  0.74 &    24.86 &           &   1.18 &   0.88 &  0.11&  0.53& lo \\
           &           &       &         &          &         &          &            &         &             &            &   1.97 &   1.48 &  0.19&  0.89& hi \\
S232N  &  13.18 &1.39 & 0.75  & 18.82 & 0.68 &  12.6  &            &         &             &           &   1.38 &   1.03 &  0.20&      & lo \\
           &           &       &         &          &         &          &            &         &             &            &   1.11 &   0.83 &  0.16&      & hi \\
S255P  &  12.77 &1.06 & 0.33  & 18.13 & 0.68 &  11.8  &   16.70 &  0.39 &    23.87 &           &   0.88 &   0.66 &  0.09&  0.48& lo \\
S265P  &  12.89 &1.19 & 0.32  & 18.08 & 0.30 &  10.8  &   17.20 &  0.55 &    25.06 &           &   0.93 &   0.70 &  0.10&  0.80& lo \\
S277P  &  13.35 &1.13 & 0.42  & 18.50 & 0.33 &  10.2  &   16.90 &  0.59 &    25.10 &           &   1.25 &   0.94 &  0.21&  0.82& lo \\
S281P  &  13.38 &1.37 & 0.55  & 18.60 & 0.58 &  12.0  &   18.10 &  0.35 &    24.87 &           &   1.53 &   1.15 &  0.26&  3.03& lo \\
S285P  &  13.65 &1.02 & 0.30  & 18.87 & 0.30 &  10.4  &   17.40 &  0.48 &    24.78 &           &   1.08 &   0.81 &  0.24&  1.12& lo \\
           &           &       &         &          &         &          &            &         &             &           &   2.25 &   1.68 &  0.49&  2.32& hi \\
S297P  &  13.54 &1.16 & 0.28  & 18.75 & 0.40 &  10.2  &   17.40 &  0.38 &    24.56 &           &   0.92 &   0.69 &  0.18&  0.95& lo \\
S298P  &  13.32 &0.85 & 0.27  & 18.47 & 0.56 &  11.2  &   16.70 &  0.42 &    23.85 &           &   1.12 &   0.84 &  0.18&  0.61& lo \\
S304P  &  13.09 &1.21 & 0.52  & 18.36 & 0.42 &  11.6  &   17.10 &  0.41 &    24.18 &           &   1.91 &   1.43 &  0.25&  1.50& lo \\
S305N  &  13.11 &1.12 & 0.56  & 18.39 & 0.62  & 10.4  &           &          &             &           &   0.98 &   0.73 &  0.13&       &lo \\
L81O  &  11.83 &0.91 & 0.19  & 18.05 & 0.34 &  23.6  &   14.66 &  0.83 &    23.27 &    Sa     &   1.66 &   1.24 &  0.07&  0.14 & kv \\
S321P  &  13.31 &1.49 & 0.58  & 18.47 & 0.50 &  10.2  &   17.70 &  0.30 &    24.33 &           &   0.93 &   0.70 &  0.15&  1.27& lo \\
S334P  &  13.69 &1.22 & 0.35  & 18.92 & 0.42 &  11.4  &   17.20 &  0.45 &    24.48 &           &   0.90 &   0.68 &  0.21&  0.78& lo \\
S339N  &  13.50 &1.37 & 0.58  & 18.57 & 0.32  & 10.8  &            &         &             &           &   1.67 &   1.25 &  0.32&      & lo \\
S353N  &  13.72 &1.22 & 0.58  & 19.00 & 0.60  & 15.0  &            &         &             &           &   1.03 &   0.78 &  0.24&      & lo \\
           &           &       &         &          &          &          &           &         &             &           &   1.64 &   1.23 &  0.39&      & hi \\
S363N  &  12.94 &1.10 & 0.35  & 18.23 & 0.42  & 10.7  &            &         &             &           &   0.90 &   0.68 &  0.10&      & lo \\
           &           &       &         &          &          &          &           &         &             &           &   1.29 &   0.97 &  0.15&      & hi \\
S367P  &  13.64 &1.01 & 0.41  & 18.99 & 0.44 &  11.4  &   16.00 &  0.51 &    23.52 &           &   1.57 &   1.18 &  0.34&  0.45& lo \\
           &           &       &         &          &          &          &           &         &             &           &   1.80 &   1.35 &  0.39&  0.51& hi \\
S371P  &  13.57 &0.94 & 0.19  & 18.70 & 0.40 &  10.2  &   17.00 &  0.38 &             &           &   1.32 &   0.99 &  0.27&  0.95& lo \\
S373P  &  13.31 &1.11 & 0.31  & 18.73 & 0.53 &  12.0  &   16.90 &  0.28 &    23.39 &           &   0.92 &   0.69 &  0.15&  0.60& lo \\
           &           &       &         &          &          &          &           &         &             &           &   1.22 &   0.92 &  0.20&  0.80& hi \\
S374O  &  13.16 &1.02 & 0.51  & 18.51 & 0.62  & 10.2  &           &         &              &           &   0.96 &   0.72 &  0.13&      & lo \\
S375P  &  13.57 &1.10 & 0.16  & 18.72 & 0.36 &  10.8  &   17.60 &  0.46 &    24.87 &           &   1.31 &   0.98 &  0.27&  1.63& lo \\
           &           &       &         &          &          &          &           &         &             &           &   1.52 &   1.14 &  0.31&  1.89& hi \\
S391N  &  12.95 &1.25 & 0.39  & 18.30 & 0.42  & 12.0  &         &       &          &           &   1.06 &   0.79 &  0.12&      & lo \\
S392P  &  13.16 &1.46 & 0.58  & 18.53 & 0.38 &  12.4  &   17.00 &  0.46 &    25.11 &           &   0.89 &   0.67 &  0.13&  0.64& lo \\
S401P  &  12.72 &1.11 & 0.16  & 18.44 & 0.66 &  16.6  &   15.80 &  0.51 &    23.95 &           &   0.88 &   0.66 &  0.08&  0.21& lo \\
           &           &       &         &          &          &          &           &         &             &           &   0.87 &   0.65 &  0.08&  0.21& hi \\
S408P  &  13.34 &1.03 & 0.69  & 18.85 & 0.58 &  11.8  &   17.00 &  0.30 &    23.35 &           &   1.89 &   1.42 &  0.31&  1.35& lo \\
L127N  &  12.35 &1.01 & 0.40  & 18.21 & 0.38  & 22.0  &         &       &          &           &   1.16 &   0.87 &  0.08&      & lo \\
           &           &       &         &          &          &          &           &         &             &           &   1.24 &   0.93 &  0.08&      & hi \\
S418P  &  13.04 &1.42 & 0.69  & 18.14 & 0.64 &  10.2  &   17.00 &  0.38 &    24.07 &           &   0.82 &   0.62 &  0.10&  0.59& lo \\
S420N  &  12.78 &1.36 & 0.73  & 18.15 & 0.42  & 13.0  &         &       &          &           &   1.45 &   1.08 &  0.14&      & lo \\
S427P  &  13.13 &1.25 & 0.30  & 18.43 & 0.70 &  11.2  &   17.10 &  0.43 &    24.57 &           &   1.44 &   1.08 &  0.20&  1.13& lo \\
S442P  &  12.90 &1.35 & 0.57  & 18.15 & 0.30 &  11.2  &   17.20 &  0.52 &    24.97 &           &   1.47 &   1.10 &  0.16&  1.26& lo \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{sidewaystable}

% ---------------------- Table 5b.2 -------------------------------------   
%                                                                                                                                                                                         
\begin{sidewaystable}                                                                                                                                                                                   
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{lrrrrrrrrrrccccl}                                                                                                                                                                       
\multicolumn{16}{l}{\footnotesize {\bf Table 5b.2.} Undetected objects 
                    -- basic data - {\it continued}}\\                                                                                         
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
No & $K_{20}$ & $J-K$ & $H-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms &                                                                                          
 $I_{HI}$ &    \MHILKfr\  &   \MHILBfr\  & search \\                                                                                                                                                         
    & mag & mag & mag & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &   & mJy & Jy km/s   &   &  & mode \\                                                                                                                                                                                   \vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\   
S449P  &  13.11 &1.40 & 0.85  & 18.48 & 0.46 &  12.0  &   16.70 &  0.37 &    24.11 &           &   1.72 &   1.29 &  0.23&  0.93& lo \\                                                                                                                                                                                    
           &           &       &         &          &         &          &            &         &             &            &   0.94 &   0.71 &  0.13&  0.51& hi \\
S456P  &  13.67 &1.42 & 0.63  & 18.72 & 0.38 &  10.7  &   17.00 &  0.34 &    24.99 &           &   0.74 &   0.56 &  0.17&  0.54& lo \\
S467P  &  13.45 &1.15 & 0.36  & 18.55 & 0.40 &  11.0  &   17.20 &  0.44 &    24.67 &           &   0.89 &   0.67 &  0.16&  0.77& lo \\
S470P   &  12.97 &1.45 & 0.48  & 18.13 & 0.40 &  10.4  &   17.30 &  0.35 &    24.88 &           &   0.64 &   0.48 &  0.08&  0.60& lo \\
S475P   &  12.89 &1.11 & 0.32  & 18.13 & 0.48 &  10.2  &   16.40 &  0.41 &    24.60 &           &   1.21 &   0.91 &  0.13&  0.50& lo \\
S476P   &  13.42 &1.51 & 0.67  & 18.58 & 0.44 &  10.8  &   17.20 &  0.36 &    24.87 &           &   1.42 &   1.07 &  0.25&  1.23& lo \\
S493P   &  13.66 &1.09 & 0.42  & 18.79 & 0.52 &  10.8  &   17.40 &  0.30 &    24.41 &           &   0.81 &   0.61 &  0.18&  0.84& lo \\
S507P   &  13.32 &1.35 & 0.56  & 18.61 & 0.34 &  12.4  &   17.70 &  0.27 &    24.71 &           &   0.91 &   0.68 &  0.15&  1.24& lo \\
S508P   &  12.60 &0.98 & 0.24  & 18.03 & 0.58 &  12.8  &   15.70 &  0.56 &    24.15 &           &   0.92 &   0.69 &  0.08&  0.20& lo \\
S511P   &  13.33 &1.22 & 0.51  & 18.49 & 0.32 &  11.4  &   17.60 &  0.35 &    24.81 &           &   0.82 &   0.62 &  0.14&  1.03& lo \\
S515P   &  12.97 &1.40 & 0.56  & 18.24 & 0.46 &  10.4  &   16.80 &  0.43 &    24.88 &           &   1.14 &   0.86 &  0.14&  0.68& lo \\
S520N   &  13.12 &1.03 & 0.24  & 18.62 & 0.30  & 12.6  &            &         &             &           &   0.82 &   0.62 &  0.11&         & lo \\
S528P   &  12.97 &1.13 & 0.32  & 18.32 & 0.73 &  11.2  &   15.80 &  0.42 &    23.88 &           &   1.40 &   1.05 &  0.16&  0.33& lo \\
S538P   &  13.28 &1.22 & 0.42  & 18.48 & 0.48 &  11.4  &   17.20 &  0.39 &    24.71 &           &   1.23 &   0.93 &  0.19&  1.07& lo \\
S555P   &  12.87 &1.12 & 0.39  & 18.03 & 0.54 &  10.2  &   16.60 &  0.31 &    23.92 &           &   1.25 &   0.94 &  0.13&  0.62& lo \\
S566P   &  13.50 &1.31 & 0.30  & 18.80 & 0.34 &  13.0  &   16.80 &  0.40 &    24.80 &           &   1.01 &   0.76 &  0.19&  0.60& lo \\
            &           &       &         &          &         &          &            &         &             &            &   1.53 &   1.15 &  0.29&  0.91& hi \\
S578N   &  13.04 &1.60 & 0.68  & 18.26 & 0.44  & 11.0  &           &         &             &           &   1.47 &   1.10 &  0.18&      & lo \\
S579N   &  12.76 &1.24 & 0.47  & 18.08 & 0.60  & 10.8  &           &         &             &           &   1.33 &   1.00 &  0.13&      & lo \\
S584P   &  13.02 &1.24 & 0.53  & 18.62 & 0.70 &  11.0  &   15.90 &  0.40 &    24.62 &           &   0.91 &   0.68 &  0.11&  0.24& lo \\
S592P   &  12.89 &1.40 & 0.38  & 18.12 & 0.38 &  10.2  &   17.30 &  0.45 &    25.01 &           &   0.89 &   0.67 &  0.10&  0.84& lo \\
S595N   &  13.12 &1.12 & 0.42  & 18.36 & 0.64  & 10.2  &           &         &             &           &   1.30 &   0.97 &  0.17&      & lo \\
S606N   &  13.08 &1.23 & 0.46  & 18.47 & 0.72  & 10.6  &           &         &             &           &   1.21 &   0.91 &  0.16&      & lo \\
S617N   &  12.94 &1.44 & 0.74  & 18.21 & 0.90  & 10.2  &           &         &             &           &   0.91 &   0.68 &  0.10&      & lo \\
S625P   &  13.27 &1.14 & 0.41  & 18.57 & 0.34 &  11.8  &   16.40 &  0.42 &    24.78 &           &   0.71 &   0.53 &  0.11&  0.29& lo \\
S627N   &  13.57 &0.97 & 0.30  & 18.90 & 0.41  & 11.2  &           &         &              &           &   1.31 &   0.98 &  0.27&      & lo \\
            &           &       &         &          &         &          &            &         &             &            &   1.15 &   0.86 &  0.23&      & hi \\
S645P   &  13.19 &0.92 & 0.35  & 18.66 & 0.70 &  11.2  &   16.02 &  0.54 &    24.44 &           &   1.72 &   1.29 &  0.25&  0.50& lo \\
S647N   &  13.42 &1.40 & 0.77  & 18.74 & 0.38  & 11.4  &           &         &             &           &   0.90 &   0.68 &  0.16&      & lo \\
S648P   &  12.74 &1.42 & 0.33  & 18.12 & 0.60 &  11.2  &   15.40 &  0.58 &    24.65 &           &   0.65 &   0.48 &  0.06&  0.11& lo \\
S651P   &  12.69 &1.09 & 0.31  & 18.48 & 0.71 &  14.8  &   16.40 &  0.45 &    24.31 &           &   0.88 &   0.66 &  0.08&  0.36& lo \\
            &           &       &         &          &         &          &            &         &              &            &   1.01 &   0.76 &  0.09&  0.42& hi \\
S656P   &  13.04 &1.36 & 0.67  & 18.40 & 0.58 &  11.0  &   16.70 &  0.35 &    24.19 &           &   0.89 &   0.67 &  0.11&  0.49& lo \\
            &           &       &         &          &         &          &            &         &              &            &   1.50 &   1.13 &  0.23&  0.47& hi \\
S657P   &  12.73 &1.20 & 0.35  & 18.03 & 0.32 &  12.0  &   15.80 &  0.59 &    25.27 &           &   0.84 &   0.63 &  0.08&  0.20& lo \\
S678N   &  13.24 &1.13 & 0.25  & 18.66 & 0.52  & 13.2  &           &         &              &           &   1.47 &   1.10 &  0.22&      & lo \\
S682P   &  12.60 &1.35 & 0.50  & 18.13 & 0.34 &  15.6  &   16.00 &  0.50 &    24.52 &           &   0.83 &   0.63 &  0.07&  0.24& lo \\
            &           &       &         &          &         &          &            &         &             &            &   1.07 &   0.80 &  0.09&  0.30& hi \\
S685N   &  13.65 &0.93 & 0.62  & 19.03 & 0.69  & 11.2  &           &         &             &           &   0.92 &   0.69 &  0.20&      & lo \\
            &           &       &         &          &         &          &            &         &             &            &   1.17 &   0.88 &  0.26&      & hi \\
S695N   &  13.25 &1.61 & 0.83  & 18.43 & 0.46  & 11.0  &           &         &             &           &   0.83 &   0.63 &  0.13&      & lo \\
S712N   &  12.57 &1.16 & 0.21  & 18.06 & 0.78  & 11.8  &           &         &             &           &   0.99 &   0.74 &  0.08&      & lo \\
S713N   &  13.51 &1.35 & 0.74  & 18.63 & 0.40  & 10.6  &           &       &          &           &   0.94 &   0.71 &  0.18&      & lo \\
S719N   &  13.28 &1.48 & 0.54  & 18.48 & 0.44  & 10.6  &           &       &          &           &   0.76 &   0.57 &  0.12&      & lo \\
S720N   &  12.77 &1.65 & 0.62  & 18.08 & 0.64  & 10.6  &           &       &          &           &   0.98 &   0.73 &  0.10&      & lo \\
S721N   &  13.66 &1.84 & 0.86  & 18.50 & 0.12  & 17.0  &           &       &          &           &   0.94 &   0.71 &  0.21&      & lo \\
            &           &       &         &          &         &          &            &         &             &             &   0.95 &   0.71 &  0.21&      & hi \\
S732P   &  13.19 &1.41 & 0.47  & 18.31 & 0.32 &  10.4  &   16.90 &  0.34 &    25.30 &           &   0.87 &   0.65 &  0.13&  0.57& lo \\
S741N   &  12.67 &1.72 & 0.69  & 18.64 & 0.42  & 19.0  &           &       &          &           &   0.82 &   0.62 &  0.07&      & lo \\
S741N   &  12.67 &1.72 & 0.69  & 18.64 & 0.42  & 19.0  &           &       &          &           &   0.97 &   0.72 &  0.09&      & lo \\
S748N   &  13.10 &1.37 & 0.55  & 18.42 & 0.46  & 11.4  &           &       &          &           &   0.85 &   0.64 &  0.11&      & lo \\
S752N   &  12.88 &1.25 & 0.43  & 18.28 & 0.30  & 13.8  &           &       &          &           &   0.91 &   0.68 &  0.10&      & lo \\
S755N   &  13.42 &1.45 & 0.41  & 18.65 & 0.50  & 10.6  &           &       &          &           &   0.78 &   0.58 &  0.14&      & lo \\
S776N   &  13.12 &1.31 & 0.23  & 18.74 & 0.22  & 15.0  &           &       &          &           &   0.88 &   0.66 &  0.12&      & lo \\
L253P   &  13.09 &1.15 & 0.39  & 18.76 & 0.46 &  22.0  &   14.60 &  0.30 &    24.27 &           &   0.84 &   0.63 &  0.11&  0.07& lo \\
L254P   &  12.65 &1.07 & 0.36  & 18.40 & 0.33 &  22.4  &   15.40 &  0.33 &    24.49 &           &   1.10 &   0.82 &  0.10&  0.18& lo \\
            &           &       &         &          &         &          &            &         &             &            &   0.96 &   0.72 &  0.08&  0.16& hi \\
S781N   &  12.87 &1.53 & 0.65  & 18.22 & 0.55  & 10.6  &           &       &          &           &   1.11 &   0.83 &  0.12&      & lo \\
S833N   &  12.81 &1.41 & 0.54  & 18.19 & 0.56  & 11.8  &           &       &          &           &   1.00 &   0.75 &  0.10&      & lo \\
S866N   &  12.98 &1.21 & 0.40  & 18.32 & 0.47  & 11.4  &           &       &          &           &   1.00 &   0.75 &  0.12&      & lo \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
% \multicolumn{ 16}{l}{Note: } \\                                                                                                                                                                       
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{sidewaystable}

% ---------------------- Table 5b.3 -------------------------------------   
%                                                                                                                                                                                         
\begin{sidewaystable}                                                                                                                                                                                   
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{lrrrrrrrrrrccccl}                                                                                                                                                                       
\multicolumn{16}{l}{\footnotesize {\bf Table 5b.3.} Undetected objects 
                    -- basic data-- {\it continued}}\\                                                                                         
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
No & $K_{20}$ & $J-K$ & $H-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms &                                                                                          
 $I_{HI}$ &    \MHILKfr\  &   \MHILBfr\  & search \\                                                                                                                                                         
    & mag & mag & mag & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &   & mJy & Jy km/s   &   &  & mode \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\               
S866N   &  12.98 &1.21 & 0.40  & 18.32 & 0.47  & 11.4  &         &       &          &           &   1.00 &   0.75 &  0.12&      & lo \\                                                                                                                                                                        
S968P   &  12.71 &1.43 & 0.52  & 18.01 & 0.36 &  13.8  &   17.00 &  0.68 &    25.59 &           &   0.87 &   0.65 &  0.08&  0.62& lo \\
S977N   &  13.31 &1.02 & 0.48  & 18.54 & 0.38  & 10.4  &         &       &          &           &   1.28 &   0.96 &  0.21&      & lo \\
S989P   &  12.99 &1.23 & 0.31  & 18.29 & 0.38 &  12.4  &   17.10 &  0.42 &    24.28 &           &   0.76 &   0.57 &  0.09&  0.60& lo \\
S991N   &  13.05 &1.28 & 0.47  & 18.27 & 0.56  & 10.4  &         &       &          &           &   1.25 &   0.94 &  0.16&      & lo \\
S992P   &  13.04 &1.20 & 0.61  & 18.32 & 0.66 &  11.6  &   17.70 &  0.30 &    24.21 &           &   0.89 &   0.67 &  0.11&  1.22& lo \\
S997P   &  12.80 &1.10 & 0.48  & 18.71 & 0.68 &  13.8  &   16.60 &  0.47 &    23.95 &           &   0.74 &   0.56 &  0.08&  0.37& lo \\
            &           &       &         &          &         &          &            &         &             &            &   0.62 &   0.47 &  0.06&  0.31& hi \\
S999P   &  13.20 &1.43 & 0.52  & 18.37 & 0.36 &  10.2  &   18.10 &  0.41 &    25.23 &           &   0.82 &   0.62 &  0.12&  1.63& lo \\
S1001P   &  13.08 &1.48 & 0.67  & 18.39 & 0.44 &  11.8  &   17.60 &  0.34 &    24.25 &           &   0.81 &   0.61 &  0.11&  1.01& lo \\
S1002N   &  13.51 &1.18 & 0.60  & 18.69 & 0.42  & 10.6  &         &       &          &           &   1.05 &   0.78 &  0.20&      & lo \\
S1005P   &  12.87 &1.26 & 0.52  & 18.14 & 0.35 &  12.4  &   17.30 &  0.32 &    23.96 &           &   0.83 &   0.63 &  0.09&  0.79& lo \\
S1009P   &  13.19 &1.24 & 0.64  & 18.44 & 0.52 &  11.0  &   17.10 &  0.40 &    24.21 &           &   1.16 &   0.87 &  0.17&  0.91& lo \\
S1019O   &  12.97 &1.10 & 0.42  & 18.27 & 0.60 &  10.8  &   17.40 &  0.35 &    24.16 &           &   1.02 &   0.77 &  0.12&  1.06& lo \\
S1024P   &  12.84 &1.30 & 0.53  & 18.05 & 0.60 &  11.4  &   17.30 &  0.30 &    23.73 &           &   0.86 &   0.64 &  0.09&  0.81& lo \\
S1033P   &  12.70 &1.36 & 0.83  & 18.14 & 0.74 &  11.0  &   16.70 &  0.50 &    24.26 &           &   0.77 &   0.57 &  0.07&  0.41& lo \\
S1036P   &  12.67 &1.09 & 0.27  & 18.05 & 0.54 &  11.4  &   16.00 &  0.69 &    24.34 &           &   0.74 &   0.56 &  0.07&  0.21& lo \\
S1040P   &  14.10 &1.01 & 0.43  & 19.01 & 0.62 &  11.8  &   17.10 &  0.33 &    23.69 &           &   1.04 &   0.78 &  0.35&  0.82& lo \\
            &           &       &         &          &         &          &            &         &             &            &   1.00 &   0.75 &  0.33&  0.79& hi \\
S1045O   &  12.78 &1.13 & 0.46  & 18.02 & 0.58 &  10.8  &   16.70 &  0.40 &    23.70 &           &   0.88 &   0.66 &  0.09&  0.48& lo \\
            &           &       &         &          &         &          &            &         &              &            &   1.03 &   0.78 &  0.10&  0.57& hi \\
S1053O   &  12.56 &1.12 & 0.51  & 18.03 & 0.80 &  12.8  &   16.40 &  0.41 &    23.48 &           &   0.84 &   0.63 &  0.07&  0.35& lo \\
S1063P   &  12.84 &1.07 & 0.49  & 18.25 & 0.84 &  10.6  &   16.50 &  0.40 &    23.53 &           &   0.83 &   0.63 &  0.09&  0.38& lo \\
S1065O   &  13.28 &1.05 & 0.48  & 18.42 & 0.48  & 12.0  &         &       &          &           &   0.71 &   0.53 &  0.11&      & lo \\
            &           &       &         &          &         &          &            &         &             &            &   0.89 &   0.67 &  0.14&      & hi \\
L325O   &  11.73 &0.95 & 0.32  & 18.13 & 0.82 &  20.8  &   15.20 &  0.79 &    23.66 &           &   0.95 &   0.71 &  0.04&  0.13& lo \\
S1073P   &  13.07 &1.23 & 0.65  & 18.60 & 0.65 &  11.0  &   17.40 &  0.38 &    24.18 &           &   0.89 &   0.67 &  0.12&  0.93& lo \\
S1076P   &  13.60 &1.19 & 0.52  & 18.78 & 0.42 &  11.4  &   17.30 &  0.37 &    24.21 &           &   0.78 &   0.58 &  0.16&  0.73& lo \\
S1078N   &  13.31 &1.32 & 0.44  & 18.66 & 0.28  & 11.8  &         &       &          &           &   0.86 &   0.64 &  0.14&      & lo \\
S1082P  &  13.18 &1.10 & 0.39  & 18.36 & 0.32 &  10.2  &   17.00 &  0.50 &    24.56 &           &   0.78 &   0.58 &  0.11&  0.55& lo \\
S1087P  &  13.13 &1.32 & 0.50  & 18.28 & 0.46 &  10.2  &   17.20 &  0.40 &    24.22 &           &   0.85 &   0.64 &  0.12&  0.74& lo \\
S1093P  &  12.91 &1.28 & 0.60  & 18.27 & 0.40 &  11.8  &   16.90 &  0.51 &    24.47 &           &   0.94 &   0.71 &  0.11&  0.62& lo \\
S1095P  &  13.39 &1.13 & 0.35  & 18.80 & 0.36 &  13.4  &   16.80 &  0.59 &    24.56 &           &   0.86 &   0.64 &  0.15&  0.51& lo \\
S1103P  &  12.88 &1.32 & 0.67  & 18.09 & 0.50 &  10.4  &   17.10 &  0.43 &    24.11 &           &   0.87 &   0.65 &  0.09&  0.68& lo \\
S1104N  &  12.71 &1.07 & 0.29  & 18.02 & 0.63  & 10.8  &         &       &          &           &   0.82 &   0.62 &  0.08&      & lo \\
S1106N  &  12.43 &0.91 & 0.35  & 18.17 & 0.84  & 14.4  &         &       &          &           &   0.93 &   0.70 &  0.07&      & lo \\
S1107O  &  13.38 &1.29 & 0.53  & 18.95 & 0.62 &  10.4  &   16.51 &  0.58 &    24.22 &    S     &   1.08 &   0.81 &  0.19&  0.49& lo \\
S1122N  &  12.63 &1.58 & 0.61  & 18.02 & 0.32  & 13.8  &         &       &          &           &   0.76 &   0.57 &  0.07&      & lo \\
S1123P  &  13.98 &0.80 & 0.15  & 19.38 & 0.50 &  10.4  &   17.20 &  0.40 &    24.20 &           &   0.82 &   0.62 &  0.25&  0.71& lo \\
S1126P  &  13.13 &1.32 & 0.40  & 18.25 & 0.36 &  10.6  &   17.00 &  0.42 &    24.12 &           &   0.77 &   0.57 &  0.10&  0.54& lo \\
S1131P  &  12.67 &1.21 & 0.54  & 18.08 & 0.54 &  11.6  &   16.20 &  0.59 &    24.17 &           &   1.08 &   0.81 &  0.10&  0.37& lo \\
S1132P  &  12.86 &1.10 & 0.38  & 18.31 & 0.26 &  14.6  &   16.90 &  0.78 &    25.42 &           &   1.13 &   0.85 &  0.12&  0.74& lo \\
S1136P  &  12.69 &1.01 & 0.41  & 18.01 & 0.74 &  10.4  &   16.60 &  0.50 &    24.12 &           &   0.70 &   0.53 &  0.06&  0.35& lo \\
S1152O  &  12.70 &1.19 & 0.36  & 18.06 & 0.58 &  10.2  &   16.64 &  0.48 &    24.00 &           &   0.81 &   0.61 &  0.07&  0.40& kv \\
S1153P  &  13.05 &1.19 & 0.39  & 18.38 & 0.46 &  12.2  &   16.90 &  0.50 &    24.34 &           &   0.88 &   0.66 &  0.11&  0.58& lo \\
S1159P  &  12.78 &1.07 & 0.39  & 18.46 & 0.82 &  12.2  &   16.50 &  0.48 &    23.82 &           &   0.80 &   0.60 &  0.08&  0.36& lo \\
S1161P  &  13.26 &1.27 & 0.40  & 18.59 & 0.52 &  11.0  &   17.80 &  0.40 &    24.81 &           &   0.80 &   0.60 &  0.12&  1.20& lo \\
S1163O  &  12.89 &1.10 & 0.32  & 18.38 & 0.30 &  14.6  &   16.30 &  0.56 &    24.03 &           &   1.04 &   0.78 &  0.11&  0.39& lo \\
S1164P  &  12.85 &1.17 & 0.45  & 18.22 & 0.30 &  12.6  &   17.00 &  0.56 &    24.74 &           &   0.98 &   0.73 &  0.10&  0.70& lo \\
S1178P  &  13.43 &1.00 & 0.34  & 18.65 & 0.38 &  10.4  &   17.10 &  0.36 &    23.89 &           &   1.12 &   0.84 &  0.20&  0.88& kv \\
S1189P  &  12.80 &1.08 & 0.41  & 18.11 & 0.44 &  10.2  &   16.60 &  0.56 &    24.37 &           &   0.89 &   0.67 &  0.09&  0.44& lo \\
S1197P  &  13.11 &1.46 & 0.61  & 18.33 & 0.44 &  11.2  &   17.80 &  0.40 &    24.78 &           &   0.83 &   0.63 &  0.11&  1.26& lo \\
S1208O  &  13.69 &0.83 & 0.26  & 18.84 & 0.86 &  13.0  &   16.55 &  0.44 &    23.62 &           &   0.91 &   0.68 &  0.21&  0.43& kv \\
S1209O  &  13.06 &1.26 & 0.55  & 18.45 & 0.60 &  11.8  &   16.52 &  0.39 &    23.34 &    S     &   1.66 &   1.24 &  0.21&  0.76& lo \\
S1212N  &  12.96 &1.18 & 0.41  & 18.73 & 0.78 &  12.2  &         &       &          &           &   0.87 &   0.65 &  0.10&      & lo \\
S1213P  &  13.48 &1.18 & 0.24  & 18.85 & 0.34 &  12.2  &   16.70 &  0.58 &    24.43 &           &   0.96 &   0.72 &  0.18&  0.52& lo \\
S1217O  &  12.61 &1.03 & 0.31  & 18.06 & 0.72 &  11.0  &   15.90 &  0.45 &    23.00 &    (Sb)   &   0.74 &   0.56 &  0.06&  0.19& lo \\
S1223N  &  13.31 &1.01 & 0.37  & 18.43 & 0.78  & 12.0  &         &       &          &           &   0.88 &   0.66 &  0.14&      & lo \\
S1227P  &  13.44 &1.09 & 0.38  & 18.88 & 0.32 &  13.6  &   17.00 &  0.54 &    24.56 &           &   1.07 &   0.80 &  0.19&  0.76& lo \\
S1231P  &  13.50 &1.33 & 0.74  & 18.83 & 0.58 &  10.6  &   18.20 &  0.31 &    24.58 &           &   0.84 &   0.63 &  0.16&  1.82& lo \\
S1238P  &  12.74 &1.01 & 0.42  & 18.19 & 0.50 &  11.8  &   16.20 &  0.54 &    23.78 &           &   0.86 &   0.64 &  0.08&  0.29& lo \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
% \multicolumn{ 16}{l}{Note: } \\                                                                                                                                                                       
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{sidewaystable}

\begin{sidewaystable}                                                                                                                                                                                   
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{lrrrrrrrrrrccccl}                                                                                                                                                                       
\multicolumn{16}{l}{\footnotesize {\bf Table 5b.4.} Undetected objects 
                                   -- basic data - {\it continued}}\\                                                                                         
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
No & $K_{20}$ & $J-K$ & $H-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $mu_{B_{25}}$ & $T$ & rms &          
 $I_{HI}$ &    \MHILKfr\  &   \MHILBfr\  & search \\   
    & mag & mag & mag & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &   & mJy &          
 Jy.km/s   &   &  & mode \\                                                                                                                                                                                   
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
S1241O  &  12.28 &1.11 & 0.37  & 18.16 & 0.54 &  17.4  &   15.75 &  0.60 &    23.57 &           &   1.04 &   0.78 &  0.06&  0.24&  lo \\
S1245P  &  12.82 &1.14 & 0.39  & 18.11 & 0.46 &  13.6  &   16.58 &  0.50 &    24.00 &           &   0.74 &   0.56 &  0.08&  0.34&  lo \\
L366N  &  12.86 &1.17 & 0.52  & 18.46 & 0.18  & 20.8  &         &       &          &           &   0.76 &   0.57 &  0.08&      & lo \\
            &           &       &         &          &         &          &            &         &              &            &   0.81 &   0.61 &  0.09&      & hi \\
S1258O  &  12.90 &0.90 & 0.39  & 18.23 & 0.60 &  12.0  &   16.20 &  0.39 &    23.10 &           &   1.43 &   1.07 &  0.16&  0.49&  lo \\
S1276O  &  12.91 &1.12 & 0.60  & 18.58 & 0.72 &  11.4  &   16.21 &  0.51 &    23.62 &           &   1.13 &   0.85 &  0.13&  0.39&  lo \\
S1290P  &  12.81 &1.17 & 0.33  & 18.25 & 0.32 &  15.8  &   16.50 &  0.63 &    24.42 &           &   0.93 &   0.70 &  0.09&  0.42&  lo \\
S1304O  &  12.88 &0.95 & 0.31  & 18.37 & 0.55 &  11.2  &   16.24 &  0.51 &    23.58 &    S      &   1.25 &   0.94 &  0.14&  0.45&  lo \\
S1305O  &  12.53 &0.97 & 0.32  & 18.01 & 0.44 &  14.4  &   15.33 &  0.91 &    23.87 &    S      &   2.56 &   1.92 &  0.20&  0.39&  lo \\
L370P  &  12.52 &1.30 & 0.42  & 18.29 & 0.20 &  22.4  &   16.30 &  0.71 &    24.49 &           &   2.22 &   1.67 &  0.17&  0.84&  lo \\
            &           &       &         &          &         &          &            &         &              &            &   0.91 &   0.68 &  0.07&  0.34&  hi \\
S1442P  &  12.70 &1.48 & 0.59  & 18.07 & 0.28 &  14.0  &   17.80 &  0.56 &    25.49 &           &   1.39 &   1.04 &  0.13&  2.08&  lo \\
            &           &       &         &          &         &          &            &         &              &            &   1.64 &   1.23 &  0.15&  2.46&  hi \\
S1446P  &  12.97 &1.09 & 0.34  & 18.32 & 0.46 &  12.6  &   17.20 &  0.47 &    24.40 &           &   0.99 &   0.74 &  0.12&  0.85&  lo \\
S1453O  &  12.90 &1.14 & 0.35  & 18.21 & 0.56 &  10.6  &   16.30 &  0.51 &    23.74 &           &   1.56 &   1.17 &  0.17&  0.59&  lo \\
S1472P  &  13.28 &1.22 & 0.39  & 18.57 & 0.34 &  11.2  &   17.10 &  0.48 &    24.38 &           &   2.33 &   1.75 &  0.37&  1.83&  lo \\
S1529P  &  13.19 &1.11 & 0.30  & 18.52 & 0.54 &  10.2  &   17.30 &  0.47 &    24.50 &           &   1.01 &   0.76 &  0.15&  0.96&  lo \\
S2477N  &  12.76 &1.38 & 0.54  & 18.14 & 0.46  & 13.4  &         &       &          &           &   1.46 &   1.09 &  0.14&      &  lo \\
S2490N  &  12.72 &1.24 & 0.55  & 18.17 & 0.64  & 11.2  &         &       &          &           &   0.97 &   0.72 &  0.09&      &  lo \\
S2506P  &  13.63 &1.47 & 0.52  & 18.88 & 0.42 &  10.2  &   18.00 &  0.32 &    24.86 &           &   0.84 &   0.63 &  0.18&  1.51&  lo \\
S2517N  &  13.02 &1.55 & 0.81  & 18.72 & 0.57  & 12.0  &         &       &          &           &   0.81 &   0.61 &  0.10&      &  lo \\
S2518P  &  13.96 &1.32 & 0.36  & 18.95 & 0.33 &  10.4  &   17.80 &  0.32 &    24.60 &           &   0.70 &   0.53 &  0.21&  1.06&  lo \\
S2528P  &  12.80 &1.43 & 0.79  & 18.27 & 0.36 &  12.4  &   16.20 &  0.50 &    24.75 &           &   0.98 &   0.73 &  0.10&  0.33&  lo \\
S2529N  &  13.06 &1.37 & 0.40  & 18.16 & 0.44  & 10.4  &         &       &          &           &   0.97 &   0.72 &  0.12&      &   lo \\
S2530N  &  12.86 &1.30 & 0.52  & 18.15 & 0.36  & 13.0  &         &       &          &           &   0.96 &   0.72 &  0.10&      &  lo \\
S2531P  &  12.42 &1.06 & 0.32  & 18.24 & 0.58 &  15.4  &   15.50 &  0.50 &    23.85 &           &   0.91 &   0.68 &  0.06&  0.16&  lo \\
S2537N  &  12.87 &1.22 & 0.44  & 18.06 & 0.44  & 10.2  &         &       &          &           &   0.98 &   0.73 &  0.10&      &  lo \\
S2539P  &  12.76 &1.37 & 0.62  & 18.37 & 0.48 &  14.0  &   16.30 &  0.36 &    23.60 &           &   0.91 &   0.68 &  0.09&  0.34&  lo \\
S2548P  &  13.71 &1.23 & 0.52  & 18.94 & 0.37 &  10.4  &   18.30 &  0.35 &    25.59 &           &   0.93 &   0.70 &  0.22&  2.21&  lo \\
            &           &       &         &          &         &          &            &         &              &            &   0.98 &   0.73 &  0.23&  2.31&  hi \\
S2562P  &  13.30 &1.01 & 0.35  & 18.49 & 0.46 &  10.4  &   17.10 &  0.32 &    23.74 &           &   0.81 &   0.61 &  0.13&  0.64&  lo \\
S2565P  &  13.12 &1.36 & 0.40  & 18.50 & 0.37 &  11.4  &   17.10 &  0.51 &    25.19 &           &   0.87 &   0.65 &  0.12&  0.68&  lo \\
S2566P  &  12.87 &1.27 & 0.39  & 18.18 & 0.43 &  12.0  &   16.20 &  0.45 &    24.16 &           &   1.07 &   0.80 &  0.11&  0.37&  lo \\
S2567P  &  13.37 &1.16 & 0.37  & 18.72 & 0.46 &  11.2  &   16.80 &  0.44 &    24.78 &           &   0.93 &   0.70 &  0.16&  0.56&  lo \\
S2568P  &  13.25 &1.28 & 0.42  & 18.57 & 0.54 &  11.0  &   16.90 &  0.38 &    24.37 &           &   1.01 &   0.76 &  0.15&  0.66&  lo \\
S2570P  &  13.62 &1.13 & 0.39  & 18.84 & 0.36 &  10.8  &   17.40 &  0.38 &    24.93 &           &   1.11 &   0.83 &  0.24&  1.15&  lo \\
S2571P  &  13.24 &1.30 & 0.66  & 18.89 & 0.68 &  12.0  &   16.40 &  0.69 &    25.17 &           &   1.00 &   0.75 &  0.15&  0.41&  lo \\
S2577N  &  12.96 &0.99 & 0.35  & 18.15 & 0.50  & 10.6  &         &       &          &           &   0.89 &   0.67 &  0.10&      &  lo \\
L763O  &  11.84 &0.98 & 0.25  & 18.16 & 0.31 &  26.4  &   15.26 &  0.76 &    24.12 &           &   1.11 &   0.83 &  0.05&  0.16&  lo \\
S2599P  &  13.15 &1.08 & 0.27  & 18.43 & 0.44 &  10.2  &   16.60 &  0.65 &    24.81 &           &   0.84 &   0.63 &  0.12&  0.42&  lo \\
S2600P  &  12.91 &1.47 & 0.41  & 18.23 & 0.36 &  12.0  &   16.80 &  0.54 &    24.54 &           &   0.90 &   0.68 &  0.10&  0.54&  lo \\
S2618O  &  12.90 &1.05 & 0.57  & 18.30 & 0.72 &  10.8  &   16.40 &  0.35 &    23.62 &           &   1.15 &   0.86 &  0.13&  0.47&  lo \\
            &           &       &         &          &         &          &            &         &              &            &   1.31 &   0.98 &  0.14&  0.54&  hi \\
S2623P  &  12.87 &0.88 & 0.31  & 18.58 & 0.86 &  13.0  &   16.10 &  0.51 &    23.63 &           &   1.13 &   0.85 &  0.12&  0.35&  lo \\
S2624P  &  12.88 &1.28 & 0.68  & 18.29 & 0.76 &  12.2  &   16.70 &  0.41 &    24.13 &           &   0.97 &   0.72 &  0.10&  0.52&  lo \\
            &           &       &         &          &         &          &            &         &              &            &   1.03 &   0.78 &  0.11&  0.57&  hi \\
L776P  &  11.69 &0.93 & 0.17  & 18.15 & 0.72 &  23.0  &   15.20 &  0.85 &    24.31 &           &   1.40 &   1.05 &  0.05&  0.19&  lo \\
            &           &       &         &          &         &          &            &         &              &            &   1.65 &   1.24 &  0.06&  0.23&  hi \\
S2633P  &  12.90 &0.76 & 0.07  & 18.21 & 0.84 &  10.4  &   16.30 &  0.41 &    23.40 &           &   1.22 &   0.92 &  0.14&  0.46&  kv \\
S2637P  &  12.67 &1.00 & 0.25  & 18.20 & 0.48 &  14.4  &   15.80 &  0.60 &    23.70 &           &   1.03 &   0.78 &  0.09&  0.25&  lo \\
S2647P  &  12.48 &1.23 & 0.49  & 18.13 & 0.56 &  15.6  &   16.10 &  0.51 &    23.78 &           &   1.02 &   0.77 &  0.08&  0.32&  kv \\
S2656N  &  13.68 &1.41 & 0.77  & 18.69 & 0.38  & 10.2  &         &       &          &           &   1.04 &   0.78 &  0.24&      &  lo \\
L784P  &  12.85 &1.40 & 0.56  & 18.55 & 0.21 &  20.4  &   17.10 &  0.66 &    25.47 &           &   1.12 &   0.84 &  0.12&  0.88&  lo \\
S2657P  &  13.17 &0.91 & 0.26  & 18.59 & 0.44 &  10.8  &   16.40 &  0.46 &    24.02 &           &   1.17 &   0.88 &  0.17&  0.48&  lo \\
S2660P  &  13.85 &1.25 & 0.48  & 19.19 & 0.30 &  12.2  &   18.05 &  0.22 &    23.86 &           &   1.05 &   0.78 &  0.28&  1.96&  lo \\
S2668N  &  13.53 &0.82 & 0.28  & 18.71 & 0.68  & 10.2  &         &       &          &           &   1.40 &   1.05 &  0.28&      &  lo \\
S2671P  &  13.40 &1.33 & 0.61  & 18.92 & 0.26 &  12.6  &   17.50 &  0.55 &    25.20 &           &   0.76 &   0.57 &  0.13&  0.86&  lo \\
S2675P  &  12.95 &1.20 & 0.34  & 18.57 & 0.76 &  14.8  &   16.90 &  0.50 &    24.36 &           &   0.87 &   0.65 &  0.10&  0.57&  lo \\
S2677O  &  13.25 &1.49 & 0.74  & 18.55 & 0.44 &  11.2  &   17.20 &  0.33 &    23.80 &           &   0.73 &   0.55 &  0.11&  0.63&  lo \\
S2684P  &  13.33 &1.46 & 0.49  & 18.87 & 0.82 &  10.2  &   17.40 &  0.32 &    24.09 &           &   0.78 &   0.58 &  0.13&  0.80&  lo \\
S2689P  &  12.88 &1.25 & 0.51  & 18.20 & 0.82 &  10.2  &   16.80 &  0.45 &    24.11 &           &   0.80 &   0.60 &  0.09&  0.48&  lo \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
% \multicolumn{ 16}{l}{Note: } \\                                                                                                                                                                       
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{sidewaystable}

% ---------------------- Table 5b.5 -------------------------------------   
%                                                                                                                                                                                                         
\begin{sidewaystable}                                                                                                                                                                                   
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{lrrrrrrrrrrccccl}                                                                                                                                                                       
\multicolumn{16}{l}{\footnotesize {\bf Table 5b.5.} Undetected objects 
                                   -- basic data - {\it continued}}\\                                                                                         
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
No & $K_{20}$ & $J-K$ & $H-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $mu_{B_{25}}$ & $T$ & rms &          
 $I_{HI}$ &    \MHILKfr\  &   \MHILBfr\  & search \\   
    & mag & mag & mag & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &   & mJy &          
 Jy.km/s   &   &  & mode \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
S2693P  &  13.38 &1.04 & 0.32  & 18.53 & 0.56 &  10.4  &   17.00 &  0.37 &    23.87 &           &   0.86 &   0.64 &  0.15&  0.61&  lo \\
S2698P  &  13.15 &1.35 & 0.75  & 18.41 & 0.40 &  11.4  &   17.60 &  0.42 &    24.74 &           &   0.71 &   0.53 &  0.10&  0.88&  lo \\
S2699P  &  12.67 &1.09 & 0.67  & 18.18 & 0.72 &  10.4  &   16.20 &  0.47 &    23.63 &           &   0.86 &   0.64 &  0.08&  0.29&  lo \\
S2701O  &  12.88 &1.13 & 0.38  & 18.12 & 0.54 &  11.0  &   16.31 &  0.52 &    24.00 &           &   1.33 &   1.00 &  0.14&  0.50&  lo \\
            &           &       &         &          &         &          &            &         &              &            &   1.20 &   0.90 &  0.13&  0.45&  hi \\
S2718P  &  12.48 &1.03 & 0.34  & 18.11 & 0.60 &  14.0  &   15.80 &  0.68 &    24.08 &           &   0.95 &   0.71 &  0.07&  0.22&  lo \\
S2719O  &  13.38 &0.76 & 0.17  & 18.97 & 0.66 &  14.2  &   15.80 &  0.51 &    23.51 &           &   1.10 &   0.82 &  0.19&  0.26&  lo \\
S2725P  &  13.24 &1.44 & 0.63  & 18.51 & 0.40 &  11.6  &   17.30 &  0.39 &    24.59 &           &   1.28 &   0.96 &  0.19&  1.21&  lo \\
S2727P  &  13.16 &1.42 & 0.40  & 18.45 & 0.26 &  12.2  &   17.70 &  0.48 &    25.18 &           &   0.95 &   0.71 &  0.13&  1.29&  lo \\
S2729P  &  13.29 &0.95 & 0.10  & 18.70 & 0.64 &  15.4  &   15.90 &  0.56 &    23.88 &           &   0.97 &   0.72 &  0.15&  0.25&  lo \\
S2732N  &  12.83 &1.25 & 0.65  & 18.17 & 0.72  & 10.6  &         &       &          &           &   0.98 &   0.73 &  0.10&      &  lo \\
L802P   &  12.34 &1.13 & 0.34  & 18.15 & 0.27 &  20.4  &   15.40 &       &          &           &   1.19 &   0.89 &  0.08&  0.19&  lo \\
S2738P  &  13.08 &0.88 & 0.30  & 18.59 & 0.30 &  14.4  &   16.50 &  0.65 &    24.68 &           &   0.75 &   0.57 &  0.10&  0.34&  lo \\
S2740N  &  13.94 &1.21 & 0.59  & 19.05 & 0.41  & 11.6  &         &       &          &           &   0.85 &   0.64 &  0.25&      &  lo \\
S2742P  &  12.60 &1.16 & 0.30  & 18.25 & 0.32 &  17.4  &   15.90 &  0.68 &    24.71 &           &   0.94 &   0.71 &  0.08&  0.25&  lo \\
S2747P  &  13.05 &1.70 & 0.89  & 18.51 & 0.46 &  12.8  &   17.70 &  0.34 &    24.96 &           &   0.75 &   0.57 &  0.10&  1.04&  lo \\
S2749O  &  12.91 &1.09 & 0.27  & 18.24 & 0.80 &  10.6  &   15.98 &  0.35 &    23.14 &    S      &   0.85 &   0.64 &  0.10&  0.24&  lo \\
S2750N  &  13.35 &1.04 & 0.33  & 18.70 & 0.42  & 12.0  &         &       &          &           &   0.88 &   0.66 &  0.15&      &  lo \\
S2751P  &  13.13 &1.00 & 0.26  & 18.39 & 0.58 &  11.0  &   16.60 &  0.36 &    23.91 &           &   0.85 &   0.64 &  0.12&  0.42&  lo \\
S2779O  &  12.47 &1.11 & 0.37  & 18.07 & 0.76 &  12.8  &   15.81 &  0.48 &    23.26 &    S      &   0.94 &   0.71 &  0.07&  0.23&  lo \\
S2789P  &  13.14 &1.11 & 0.51  & 18.66 & 0.70 &  11.0  &   16.80 &  0.39 &    23.77 &           &   0.91 &   0.68 &  0.12&  0.54&  lo \\
S2811O  &  13.12 &1.01 & 0.43  & 18.49 & 0.66 &  10.2  &   16.74 &  0.43 &    23.84 &     S     &   0.99 &   0.74 &  0.13&  0.56&  lo \\
S2841P  &  12.89 &0.93 & 0.17  & 18.23 & 0.67 &  10.4  &   16.40 &  0.41 &    23.47 &           &   1.22 &   0.92 &  0.13&  0.51&  kv \\
S2842P  &  13.19 &1.09 & 0.37  & 18.65 & 0.70 &  14.4  &   16.40 &  0.51 &    23.92 &           &   0.94 &   0.71 &  0.14&  0.39&  kv \\
S2845P  &  13.24 &1.19 & 0.19  & 18.35 & 0.40 &  10.2  &   17.50 &  0.45 &    24.75 &           &   1.18 &   0.88 &  0.18&  1.33&  lo \\
S2875P  &  13.32 &1.14 & 0.50  & 18.54 & 0.50 &  11.6  &   17.10 &  0.36 &    23.89 &           &   0.93 &   0.70 &  0.15&  0.73&  kv \\
S2880P  &  12.84 &1.34 & 0.51  & 18.16 & 0.38 &  12.0  &   16.90 &  0.63 &    24.99 &           &   0.81 &   0.61 &  0.09&  0.53&  lo \\
S2891O  &  12.90 &1.08 & 0.34  & 18.25 & 0.74 &  11.0  &   15.81 &  0.41 &    22.78 &    S      &   1.08 &   0.81 &  0.12&  0.26&  lo \\
S2892O  &  12.74 &0.97 & 0.23  & 18.09 & 0.52 &  11.4  &   15.82 &  0.48 &    23.48 &           &   1.88 &   1.69 &  0.21&  0.54&  lo \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
\multicolumn{16}{l}{Notes: 3 different \HI\ line search modes were used: `lo' in the --500 to 11,000 \kms\ range, 
 `hi' in the 9,500 to 21,000 \kms\ range } \\
\multicolumn{16}{l}{and `kv' for objects with previously known redshifts; Estimated upper limits to $I_{HI}$ are 
 for 250 \kms\ wide, flat-topped profiles  } \\              
\end{tabular}
